Numerical Considerations in Weighted Model Counting

Weighted model counting computes the sum of the rational-valued weights associated with the satisfying assignments for a Boolean formula, where the weight of an assignment is given by the product of the weights assigned to the positive and negated variables comprising the assignment. Weighted model counting finds applications across a variety of domains including probabilistic reasoning and quantitative risk assessment. Most weighted model counting programs operate by (explicitly or implicitly) converting the input formula into a form that enables arithmetic evaluation, using multiplication for conjunctions and addition for disjunctions. Performing this evaluation using floating-point arithmetic can yield inaccurate results, and it cannot quantify the level of precision achieved. Computing with rational arithmetic gives exact results, but it is costly in both time and space. This paper describes how to combine multiple numeric representations to efficiently compute weighted model counts that are guaranteed to achieve a user-specified precision. When all weights are nonnegative, we prove that the precision loss of arithmetic evaluation using floating-point arithmetic can be tightly bounded. We show that supplementing a standard IEEE double-precision representation with a separate 64-bit exponent, a format we call extended-range double (ERD), avoids the underflow and overflow issues commonly encountered in weighted model counting. For problems with mixed negative and positive weights, we show that a combination of interval floating-point arithmetic and rational arithmetic can achieve the twin goals of efficiency and guaranteed precision. For our evaluations, we have devised especially challenging formulas and weight assignments, demonstrating the robustness of our approach.

==> data-formatted/bposneg-mpf+vars.tex <==
\addplot [only marks, color=darkgreen, mark=diamond*, mark options={scale=1.1, opacity=0.7}] coordinates { (378.0,20.529) (288.0,1.045) (304.0,20.905) (1673.0,0.0) (104433.0,0.0) (1547.0,0.0) (7485.0,0.0) (2784.0,-0.0) (929.0,0.0) (523.0,2.928) (78.0,23.06) (75.0,20.427) (66.0,37.345) (63.0,19.744) (87.0,21.526) (595.0,36.552) (760.0,36.441) (450.0,20.985) (595.0,2.684) (120.0,37.104) (460.0,1.366) (1216.0,2.69) (77920.0,0.0) (140.0,-0.0) (120.0,-0.0) (200.0,-0.0) (120.0,0.0) (120.0,2.001) (672.0,0.0) (12300.0,0.0) (120.0,2.667) (140.0,2.921) (100.0,-0.0) (120.0,2.985) (1065.0,20.535) (924.0,0.0) (1065.0,2.163) (140.0,2.125) (90.0,37.113) (404.0,3.9) (824.0,20.67) (132.0,20.255) (108.0,-0.0) (60.0,-0.0) (134.0,20.692) (74.0,-0.0) (1440.0,2.684) (360.0,20.085) (1360.0,3.877) (1200.0,3.253) (80376.0,2.412) (243408.0,34.002) (325113.0,33.876) (314374.0,33.892) (267.0,3.92) (225.0,20.663) (4131.0,35.743) (1843.0,2.376) (2687.0,20.257) (8169.0,2.652) (3045.0,19.965) (192958.0,19.844) (729.0,20.066) (110973.0,-0.0) (17317.0,0.0) (10306.0,0.0) (19318.0,-0.0) (24094.0,-0.0) (14006.0,-0.0) (2025.0,20.056) (1296.0,3.148) (1225.0,20.985) (1764.0,36.084) (1600.0,20.633) (212.0,0.0) (6598.0,20.316) (1501.0,0.0) (15918.0,0.0) (1582.0,0.0) (63.0,21.323) (512.0,20.113) (33.0,21.976) (97.0,37.262) (41.0,20.347) (320.0,22.275) (43.0,20.747) (93.0,21.094) (48.0,21.481) (54870.0,-0.0) (76947.0,-0.0) (48920.0,0.0) (9688.0,0.0) (8053.0,20.594) (64528.0,-0.0) (29216.0,0.0) (28813.0,0.0) (50267.0,0.0) (1000.0,-0.0)};


==> data-formatted/bposneg-mpfi-est+act.tex <==
\addplot [only marks, color=darkgreen, mark=diamond*, mark options={scale=1.1, opacity=0.7}] coordinates { (18.763,20.565) (19.853,20.994) (18.42,20.261) (35.267,37.075) (19.459,21.261) (34.522,36.842) (19.594,20.492) (35.423,36.995) (35.363,37.018) (0.0,1.115) (18.651,21.562) (35.309,36.805) (35.375,36.955) (34.986,37.603) (35.35,36.986) (18.028,21.514) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (33.004,34.579) (33.004,34.57) (33.004,34.607) (33.004,34.575) (20.05,21.196) (18.288,20.338) (0.0,0.0) (15.894,20.315) (18.434,20.273) (17.967,20.18) (18.213,20.223) (0.0,0.0) (18.906,21.113) (0.0,0.0) (1.105,19.694) (34.363,36.775) (0.0,-0.0) (16.915,19.863) (34.623,36.641) (0.0,0.0) (1.776,3.145) (20.628,23.262) (17.672,19.774) (35.052,36.64) (0.369,1.862) (1.225,3.916) (0.0,1.02) (18.048,20.414) (1.012,3.16) (35.007,37.194) (35.831,37.233) (35.433,37.151) (19.727,21.759) (35.255,38.379) (35.366,37.134) (18.529,20.658) (18.825,20.057) (35.863,37.372) (35.151,37.39) (34.09,36.224) (35.796,37.453) (34.595,36.806) (36.075,37.502) (35.507,37.795) (36.138,37.309) (35.827,37.5) (17.098,19.439) (36.166,37.468) (35.189,37.514) (35.732,37.385) (18.486,21.297) (35.827,37.183) (36.008,37.217) (34.649,37.556) (0.0,47.0) (35.224,36.689) (35.217,36.789) (35.212,36.902) (35.222,36.648) (0.0,47.0) (35.113,36.603) (35.112,36.71) (35.107,36.781) (35.103,36.488) (35.283,36.891) (17.695,19.657) (34.759,36.701) (19.781,20.93) (19.749,20.895) (17.331,19.742) (35.223,36.548) (17.331,20.914) (35.209,37.005) (1.446,2.594) (35.567,37.396) (35.796,37.187) (35.87,36.962) (35.791,37.055) (35.823,37.424) (35.477,36.954) (0.0,1.241) (35.462,37.375) (35.424,37.293) (35.493,37.071) (35.084,36.865) (35.021,36.711) (20.284,21.576) (18.1,21.683) (0.0,2.513) (0.0,0.0) (1.338,2.717) (17.711,19.804) (0.305,2.013) (1.446,2.594) (35.79,37.253) (35.322,37.007) (0.0,-0.0) (35.433,37.3) (0.0,-0.0) (19.232,20.989) (0.344,2.76) (19.624,20.77) (35.871,37.483) (0.0,-0.0) (35.596,36.969) (35.65,37.027) (19.674,20.985) (0.0,-0.0) (35.604,36.946) (0.0,0.0) (35.425,37.344) (19.146,20.594) (35.847,37.065) (35.883,37.55) (19.088,20.305) (0.0,3.247) (0.0,47.0) (35.84,37.267) (18.782,20.668) (35.251,37.059) (1.882,20.393) (35.252,37.104) (0.0,0.0) (33.918,37.067) (0.0,0.0) (0.0,-0.0) (0.0,0.0) (0.0,-0.0) (0.0,-0.0) (19.258,21.643) (1.034,2.08) (19.649,20.992) (35.641,37.104) (18.312,20.754) (35.525,37.168) (1.686,2.831) (35.002,37.491) (35.759,37.379) (35.808,37.235) (0.0,47.0) (0.0,-0.0) (0.0,47.0) (35.991,37.493) (0.0,0.0) (19.338,20.619) (1.749,2.895) (0.0,37.417) (35.816,37.267) (35.707,37.632) (18.379,21.12) (17.306,20.537) (34.67,37.485) (17.646,19.375) (18.162,20.849) (35.222,36.951) (19.248,21.328) (19.009,21.076) (0.0,0.0) (19.179,20.594) (35.17,36.831) (35.184,36.943) (17.711,19.554) (0.0,19.727) (34.247,36.82) (0.721,20.887) (35.774,37.155) (0.0,1.86) (35.778,37.398) (18.484,21.355) (35.532,37.13) (35.788,37.377) (35.936,37.134) (36.062,37.486) (35.934,37.164) (17.79,20.191) (0.499,3.454) (0.07,3.33) (18.252,20.281) (17.191,20.58) (19.338,20.41) (19.338,20.41) (19.594,20.492) (19.39,20.872) (19.594,20.492) (17.809,21.842) (34.631,37.132) (18.719,20.582) (18.224,20.521) (35.488,37.166) (35.469,37.09) (0.0,-0.0) (0.0,-0.0) (35.584,37.192) (0.0,-0.0) (35.991,37.332) (19.062,20.492) (35.874,37.19) (36.122,37.74) (0.0,-0.0) (35.679,37.421) (35.617,37.033) (18.621,20.394) (19.408,21.071) (35.498,37.084) (35.826,37.378) (0.0,-0.0) (35.911,37.229) (0.0,-0.0) (0.0,-0.0) (1.449,2.594) (1.641,20.714) (17.114,19.949) (0.43,19.475) (0.0,1.694) (17.652,20.245) (18.531,20.871) (17.694,20.027) (17.85,20.316) (18.03,21.392) (17.148,19.991) (1.528,3.332) (16.767,19.932) (17.001,19.602) (16.969,19.098) (2.012,3.354) (0.492,2.72) (17.464,21.685) (17.959,20.355) (0.0,3.445) (0.036,19.926) (17.838,20.028) (0.22,2.523) (17.503,19.547) (33.427,35.814) (32.602,34.173) (32.603,34.166) (32.602,34.16) (32.602,34.17) (32.603,34.168) (32.477,34.043) (32.477,34.037) (32.477,34.042) (32.477,34.045) (32.477,34.045) (32.492,34.051) (32.492,34.051) (32.491,34.054) (32.491,34.054) (32.492,34.046) (32.667,35.546) (0.0,3.201) (18.192,21.136) (18.888,20.432) (18.355,20.222) (19.691,21.173) (19.08,20.341) (19.141,23.249) (19.691,21.173) (18.889,20.633) (34.374,35.895) (34.374,35.904) (34.373,35.892) (34.369,35.871) (34.372,35.906) (34.721,36.234) (34.431,36.193) (17.748,19.5) (0.0,1.623) (34.718,36.215) (34.562,36.009) (17.058,19.945) (34.559,36.031) (34.266,36.081) (34.558,36.05) (33.844,35.666) (34.071,35.609) (17.035,19.809) (1.449,2.594) (17.331,19.26) (34.507,36.05) (34.507,35.954) (34.509,36.05) (34.498,36.019) (16.642,19.518) (32.703,34.269) (32.701,34.256) (15.393,18.543) (16.64,20.491) (32.703,34.269) (35.121,36.588) (35.125,36.57) (35.02,36.518) (17.449,20.326) (35.111,36.527) (0.0,47.0) (0.0,0.0) (0.0,-0.0) (0.0,-0.0) (0.0,-0.0) (0.0,0.0) (33.745,35.282) (0.0,0.0) (33.746,35.29) (0.0,-0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (16.955,19.428) (18.397,20.573) (0.0,-0.0) (0.0,0.0) (0.0,0.0) (0.0,-0.0) (0.0,1.76) (0.0,-0.0) (0.0,-0.0) (0.0,47.0) (0.0,-0.0) (0.0,-0.0) (0.0,47.0) (0.0,-0.0) (0.0,-0.0) (0.0,-0.0) (0.0,-0.0) (16.582,18.871) (18.466,36.23) (34.376,36.25) (34.673,36.159) (34.571,36.249) (34.869,36.414) (34.873,36.347) (34.872,36.44) (34.861,36.354) (0.292,3.482) (34.723,36.331) (19.749,20.895) (34.888,36.408) (34.894,36.424) (34.885,36.455) (34.742,36.332) (34.737,36.226) (34.72,36.399) (34.7,36.268) (34.733,36.252) (34.778,36.332) (34.784,36.304) (34.754,36.299) (34.366,36.27) (17.932,21.038) (0.469,20.966) (0.0,0.0) (1.146,19.763) (18.255,21.474) (35.277,37.082) (34.168,35.727) (19.037,21.322) (18.97,35.802) (17.742,20.485) (34.117,35.713) (0.435,2.244) (0.0,0.0) (17.112,20.887) (17.891,21.152) (19.042,36.305) (0.0,0.0) (0.0,-0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,2.769) (18.057,20.478) (17.27,20.265) (0.0,0.0) (19.146,20.293) (18.313,20.985) (36.062,37.449) (34.774,37.468) (35.665,37.304) (35.858,37.501) (34.977,36.67) (17.741,20.446) (34.447,36.724) (18.052,19.753) (17.876,21.154) (36.041,38.153) (18.698,20.592) (36.236,37.844) (35.822,37.921) (36.054,38.088) (35.93,37.487) (35.242,37.489) (35.732,37.191) (35.937,37.281) (35.176,37.436) (18.079,20.135) (35.582,37.701) (35.924,37.383) (19.127,20.868) (36.262,37.577) (35.446,37.227) (18.763,22.867) (35.454,36.914) (35.286,37.082) (35.284,37.901) (36.09,37.557) (36.012,37.392) (35.31,37.714) (35.234,37.501) (18.14,20.488) (35.954,37.576) (34.598,36.621) (35.493,37.367) (19.266,22.197) (35.691,37.546) (35.811,37.286) (35.445,37.532) (35.558,37.939) (35.441,37.887) (18.094,21.429) (0.0,-0.0) (0.0,-0.0) (0.0,-0.0) (0.0,47.0) (0.0,47.0) (0.0,-0.0) (0.0,-0.0) (0.0,-0.0) (0.0,-0.0) (0.0,-0.0) (0.0,0.0) (0.0,0.0) (0.0,-0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,-0.0) (0.0,-0.0) (0.0,0.0) (34.079,35.61) (18.391,20.717) (34.081,35.626) (34.077,35.635) (33.897,35.581) (0.0,-0.0) (0.0,-0.0) (0.0,0.0) (0.0,-0.0) (0.0,47.0) (33.521,35.04) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,-0.0) (0.0,-0.0) (0.0,0.0) (0.0,47.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (0.0,0.0) (35.081,36.882) (0.0,-0.0) (35.091,36.625) (0.0,1.478) (35.068,36.789)};


==> data-formatted/combo-mpf+mpq.tex <==
\addplot [only marks, color=redorange, mark=*, mark options={scale=0.6, opacity=0.7}] coordinates { (312.73,18.536) (317.547,18.109) (318.955,18.301) (315.328,18.159) (316.886,18.255) (456.473,18.153) (494.898,18.259) (461.351,18.237) (512.256,18.298) (505.973,18.301) (63.425,2.208) (63.854,2.19) (63.369,2.195) (63.187,2.239) (63.398,2.213) (88.608,2.195) (85.51,2.236) (89.101,2.217) (91.324,2.215) (93.859,2.195) (1603.558,71.996) (1558.396,65.684) (1541.677,65.121) (1541.019,65.489) (1531.797,64.915) (2341.295,64.914) (2187.046,65.294) (2392.331,66.259) (2385.018,65.397) (2445.765,64.819) (90.09,4.067) (89.856,4.045) (89.616,4.02) (89.593,4.059) (89.257,4.026) (141.417,4.11) (144.954,4.061) (140.814,4.083) (142.579,4.069) (139.13,4.108) (38.779,1.118) (38.78,1.103) (38.775,1.134) (38.773,1.103) (38.767,1.113) (50.787,1.149) (49.553,1.172) (50.514,1.172) (50.793,1.172) (50.261,1.178) (478.19,10.3) (476.381,10.312) (477.597,12.089) (478.676,10.312) (476.122,10.348) (788.868,10.292) (833.002,10.393) (825.271,10.33) (841.771,10.349) (841.011,10.363) (43.487,1.07) (43.403,1.061) (43.497,1.068) (43.387,1.06) (43.175,1.06) (71.328,1.067) (69.696,1.081) (72.091,1.068) (72.399,1.095) (75.777,1.076) (7.572,0.141) (7.515,0.143) (7.517,0.145) (7.539,0.142) (7.543,0.141) (20.959,0.144) (20.812,0.144) (20.298,0.145) (19.796,0.143) (20.514,0.147) (88.901,2.363) (88.708,2.37) (88.619,2.38) (88.685,2.36) (88.625,2.357) (153.615,2.378) (147.513,2.372) (159.83,2.386) (156.423,2.363) (148.778,2.359) (0.012,0.001) (0.011,0.001) (0.011,0.001) (0.011,0.001) (0.011,0.001) (0.016,0.002) (0.016,0.002) (0.016,0.002) (0.017,0.002) (0.016,0.002) (102.957,8.123) (102.582,8.133) (103.139,8.129) (102.726,8.171) (101.04,7.887) (150.084,7.945) (166.575,7.948) (163.882,7.906) (170.567,7.923) (190.409,7.93) (77.383,5.97) (76.416,5.979) (76.968,5.977) (76.622,6.003) (77.473,5.986) (124.42,6.004) (114.772,6.008) (127.678,6.009) (132.811,5.969) (145.37,5.949) (9.793,0.832) (9.736,0.837) (9.793,0.835) (9.766,0.831) (9.803,0.829) (15.391,0.834) (15.957,0.834) (15.709,0.833) (16.684,0.839) (18.411,0.838) (4.917,0.403) (4.902,0.401) (4.899,0.404) (4.915,0.404) (4.883,0.401) (7.35,0.404) (8.202,0.401) (7.926,0.407) (8.253,0.408) (9.082,0.406) (294.792,21.42) (293.564,21.64) (295.91,21.533) (294.261,21.598) (297.007,21.569) (473.158,21.576) (464.911,21.659) (508.077,21.698) (547.906,21.769) (537.148,21.353) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (740.764,43.547) (731.001,44.129) (738.301,43.789) (738.66,44.428) (737.599,44.493) (961.126,45.138) (992.773,43.764) (993.407,44.195) (1067.219,44.182) (1096.197,44.211) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (289.781,16.728) (288.64,16.785) (288.985,16.788) (287.491,16.798) (288.584,16.849) (370.939,16.832) (367.779,16.851) (386.258,16.783) (384.549,16.809) (403.515,16.934) (0.028,0.002) (0.027,0.002) (0.028,0.002) (0.028,0.002) (0.028,0.002) (0.076,0.002) (0.076,0.002) (0.075,0.002) (0.082,0.002) (0.078,0.002) (1.098,0.032) (1.095,0.032) (1.097,0.032) (1.093,0.033) (1.089,0.033) (2.733,0.034) (2.851,0.034) (2.685,0.035) (2.862,0.033) (2.756,0.032) (0.432,0.089) (0.426,0.088) (0.426,0.089) (0.426,0.089) (0.428,0.09) (1.047,0.133) (1.034,0.138) (1.029,0.136) (1.022,0.134) (1.038,0.133) (0.038,0.003) (0.037,0.003) (0.037,0.003) (0.038,0.003) (0.037,0.003) (0.054,0.003) (0.056,0.003) (0.053,0.003) (0.06,0.003) (0.062,0.003) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.016,0.001) (0.016,0.001) (0.016,0.001) (0.016,0.001) (0.016,0.001) (0.024,0.001) (0.023,0.001) (0.026,0.001) (0.027,0.001) (0.026,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.038,0.002) (0.038,0.003) (0.038,0.003) (0.037,0.003) (0.037,0.003) (0.076,0.003) (0.071,0.003) (0.07,0.003) (0.076,0.003) (0.077,0.003) (112.144,1.109) (111.763,1.129) (111.864,1.117) (111.839,1.134) (111.37,1.147) (221.3,1.12) (216.455,1.13) (220.209,1.126) (220.168,1.119) (215.083,1.128) (3.234,0.166) (3.194,0.166) (3.215,0.162) (3.185,0.165) (3.21,0.164) (5.384,0.166) (4.78,0.167) (5.262,0.167) (5.178,0.168) (5.269,0.17) (0.655,0.036) (0.65,0.035) (0.654,0.035) (0.65,0.036) (0.655,0.035) (1.041,0.036) (1.014,0.036) (1.048,0.036) (1.096,0.036) (1.124,0.036) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.851,0.028) (0.85,0.028) (0.851,0.028) (0.85,0.028) (0.853,0.028) (1.729,0.029) (1.644,0.029) (1.686,0.029) (1.705,0.03) (1.761,0.029) (0.515,0.017) (0.514,0.017) (0.514,0.017) (0.513,0.016) (0.51,0.017) (1.036,0.017) (1.038,0.017) (1.078,0.017) (1.073,0.017) (1.113,0.017) (0.173,0.007) (0.172,0.007) (0.173,0.007) (0.172,0.007) (0.172,0.007) (0.32,0.008) (0.326,0.008) (0.325,0.008) (0.33,0.008) (0.34,0.008) (0.146,0.008) (0.146,0.008) (0.152,0.009) (0.147,0.008) (0.147,0.009) (0.22,0.009) (0.22,0.009) (0.235,0.009) (0.247,0.009) (0.262,0.008) (362.398,32.523) (361.883,32.734) (361.533,33.151) (356.747,32.652) (365.556,32.661) (568.675,34.221) (541.127,34.056) (541.648,34.239) (611.696,34.385) (660.022,34.404) (295.372,30.471) (296.153,30.875) (296.064,31.728) (297.127,32.619) (295.59,31.102) (458.398,32.832) (433.773,31.803) (479.473,31.766) (466.802,31.731) (467.002,31.186) (0.021,0.002) (0.02,0.002) (0.02,0.002) (0.02,0.002) (0.02,0.002) (0.026,0.002) (0.028,0.002) (0.028,0.002) (0.028,0.002) (0.027,0.002) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.004,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.003,0.001) (0.002,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.002,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.558,0.022) (0.568,0.023) (0.566,0.022) (0.56,0.023) (0.554,0.022) (0.87,0.023) (0.886,0.022) (0.898,0.023) (0.895,0.022) (0.855,0.023) (0.027,0.002) (0.027,0.002) (0.027,0.002) (0.029,0.002) (0.029,0.002) (0.044,0.002) (0.043,0.002) (0.045,0.002) (0.048,0.003) (0.045,0.002) (0.565,0.022) (0.567,0.021) (0.566,0.023) (0.563,0.022) (0.564,0.022) (0.956,0.023) (0.934,0.023) (0.939,0.022) (0.943,0.023) (0.911,0.022) (0.116,0.006) (0.115,0.007) (0.112,0.006) (0.115,0.007) (0.116,0.006) (0.184,0.007) (0.185,0.007) (0.188,0.007) (0.19,0.007) (0.183,0.007) (5.094,0.138) (5.115,0.136) (5.072,0.136) (5.104,0.139) (5.052,0.138) (7.994,0.182) (7.919,0.181) (7.758,0.182) (7.712,0.182) (7.879,0.179) (2.123,0.253) (2.124,0.25) (2.125,0.253) (2.129,0.251) (2.134,0.254) (4.52,0.386) (4.494,0.395) (4.519,0.397) (4.49,0.4) (4.445,0.396) (3.608,0.329) (3.652,0.328) (3.617,0.33) (3.626,0.331) (3.607,0.331) (6.959,0.519) (6.914,0.526) (7.049,0.529) (6.943,0.539) (6.983,0.531) (8.488,0.355) (8.525,0.352) (8.495,0.354) (8.487,0.353) (8.488,0.357) (11.832,0.542) (11.841,0.542) (11.885,0.545) (11.891,0.551) (11.856,0.559) (156.608,19.209) (159.007,19.219) (159.332,19.433) (159.54,19.664) (158.127,19.344) (241.114,19.536) (253.27,19.484) (237.776,19.571) (248.835,19.461) (264.776,19.672) (22.738,2.698) (22.709,2.69) (22.494,2.689) (22.771,2.692) (22.771,2.687) (36.3,2.634) (35.32,2.685) (34.622,2.709) (34.268,2.577) (36.29,2.559) (25.362,0.6) (25.157,0.592) (25.073,0.615) (25.185,0.595) (25.063,0.595) (31.908,0.609) (31.839,0.62) (32.368,0.623) (31.556,0.611) (31.699,0.608) (99.341,3.068) (99.294,3.077) (98.03,3.114) (98.234,3.077) (97.859,3.179) (128.292,3.088) (130.235,3.091) (127.042,3.087) (128.936,3.119) (129.686,3.104) (183.271,5.444) (183.34,5.383) (183.542,5.374) (183.401,5.383) (183.095,5.44) (239.891,5.391) (238.946,5.391) (231.622,5.45) (233.978,5.493) (241.791,5.45) (215.506,5.433) (214.28,5.456) (215.596,5.502) (211.879,5.479) (210.481,5.377) (281.226,5.367) (278.536,5.452) (294.05,5.393) (284.442,5.47) (282.22,5.506) (17.543,0.46) (17.413,0.464) (17.441,0.476) (17.534,0.459) (17.53,0.459) (22.244,0.464) (22.528,0.457) (22.086,0.474) (22.435,0.462) (21.729,0.464) (4.218,0.283) (4.105,0.285) (4.105,0.279) (4.15,0.28) (4.206,0.284) (6.575,0.386) (6.646,0.396) (6.781,0.411) (6.64,0.398) (6.739,0.418) (796.199,32.087) (793.424,32.204) (780.347,31.453) (774.451,30.947) (779.915,30.989) (1013.913,31.33) (1019.383,31.326) (979.249,31.27) (1039.345,32.047) (1026.949,31.343) (312.286,3.055) (315.408,3.127) (316.899,3.078) (317.987,3.071) (319.163,3.095) (383.766,3.141) (386.521,3.131) (388.447,3.157) (386.364,3.122) (387.515,3.142) (1.6,0.052) (1.557,0.049) (1.542,0.047) (1.534,0.047) (1.535,0.048) (2.063,0.057) (2.073,0.06) (2.019,0.057) (2.062,0.057) (2.082,0.06) (0.507,0.023) (0.504,0.024) (0.498,0.023) (0.489,0.023) (0.488,0.023) (0.67,0.03) (0.664,0.028) (0.693,0.028) (0.684,0.029) (0.683,0.03) (16.356,0.227) (16.448,0.223) (16.326,0.225) (16.366,0.224) (16.435,0.225) (20.755,0.23) (20.903,0.229) (21.131,0.236) (20.699,0.228) (20.777,0.242) (4.65,0.097) (4.613,0.096) (4.629,0.092) (4.515,0.09) (4.496,0.093) (5.903,0.11) (5.925,0.104) (6.035,0.11) (5.782,0.105) (5.925,0.106) (16.362,0.228) (16.191,0.232) (16.288,0.229) (16.306,0.227) (16.193,0.221) (20.464,0.231) (20.505,0.242) (20.282,0.241) (20.183,0.242) (20.737,0.235) (149.845,5.068) (148.893,4.985) (148.604,4.974) (148.449,5.08) (148.591,5.111) (187.778,4.977) (187.757,5.017) (187.863,5.001) (200.687,5.068) (188.465,4.987) (6.936,0.268) (6.957,0.271) (6.934,0.268) (6.981,0.272) (6.925,0.268) (8.436,0.272) (9.076,0.271) (9.032,0.269) (9.184,0.273) (8.821,0.27) (5.796,0.214) (5.796,0.214) (5.764,0.227) (5.792,0.215) (5.806,0.214) (7.309,0.221) (7.576,0.22) (7.199,0.218) (7.792,0.22) (7.435,0.216) (73.686,2.557) (73.609,2.589) (73.692,2.571) (73.493,2.573) (73.532,2.565) (93.605,2.592) (93.576,2.571) (95.942,2.574) (97.335,2.635) (94.537,2.555) (35.196,1.333) (35.144,1.333) (35.022,1.345) (35.082,1.332) (35.035,1.331) (45.056,1.343) (44.37,1.374) (44.834,1.335) (45.854,1.325) (44.59,1.328) (17.856,1.037) (17.97,1.027) (17.869,1.025) (17.642,1.026) (17.784,1.026) (27.094,1.036) (27.304,1.031) (26.431,1.032) (26.239,1.03) (28.711,1.047) (5.114,0.169) (5.122,0.168) (5.098,0.17) (5.111,0.17) (5.095,0.17) (7.25,0.172) (7.129,0.173) (6.987,0.172) (7.355,0.172) (7.384,0.171) (3.886,0.155) (3.868,0.156) (3.881,0.156) (3.878,0.156) (3.866,0.156) (5.292,0.158) (5.313,0.156) (5.377,0.156) (5.513,0.157) (5.227,0.156) (18.413,0.483) (18.41,0.485) (18.389,0.486) (18.375,0.483) (18.356,0.484) (28.574,0.494) (28.019,0.496) (28.904,0.494) (28.624,0.495) (28.709,0.492) (10.59,0.416) (10.57,0.42) (10.588,0.418) (10.552,0.416) (10.545,0.415) (14.869,0.419) (15.129,0.421) (15.189,0.418) (14.453,0.418) (14.437,0.418) (159.287,18.216) (158.322,18.266) (159.321,18.33) (159.522,18.322) (157.797,18.33) (213.78,18.296) (230.193,18.358) (237.705,18.245) (248.474,18.265) (233.017,18.305) (631.496,22.845) (624.411,22.936) (623.785,23.141) (627.491,23.058) (621.28,23.086) (1044.101,23.001) (1064.128,22.915) (948.981,22.761) (1000.463,23.06) (1022.451,23.062) (0.052,0.006) (0.051,0.006) (0.052,0.007) (0.054,0.007) (0.051,0.007) (0.067,0.006) (0.067,0.006) (0.069,0.006) (0.067,0.007) (0.071,0.006) (2.818,0.305) (2.795,0.303) (2.812,0.309) (2.788,0.302) (2.8,0.304) (3.753,0.307) (3.698,0.306) (3.657,0.306) (3.76,0.305) (4.087,0.304) (6.012,0.778) (5.959,0.772) (5.96,0.773) (5.959,0.781) (5.945,0.773) (7.799,0.778) (8.012,0.785) (7.767,0.78) (8.121,0.781) (8.609,0.778) (125.658,15.332) (125.239,15.323) (126.09,15.411) (125.941,15.394) (125.807,15.374) (175.226,15.474) (183.876,15.448) (174.382,15.514) (180.402,15.446) (183.013,15.392) (9.797,1.299) (9.818,1.289) (9.8,1.299) (9.818,1.282) (9.806,1.283) (12.737,1.301) (13.248,1.324) (12.898,1.292) (13.42,1.291) (13.992,1.334) (3.348,0.362) (3.32,0.366) (3.321,0.368) (3.313,0.364) (3.312,0.366) (4.338,0.364) (4.246,0.371) (4.45,0.368) (4.399,0.364) (4.795,0.363) (40.784,5.48) (40.777,5.444) (40.697,5.415) (40.858,5.459) (40.783,5.454) (52.293,5.478) (54.142,5.529) (53.361,5.524) (56.268,5.562) (59.663,5.462) (6.018,0.133) (6.187,0.13) (6.131,0.131) (6.121,0.132) (6.143,0.13) (7.922,0.167) (7.833,0.164) (7.725,0.161) (7.669,0.163) (7.825,0.168) (47.025,0.692) (47.306,0.689) (47.424,0.692) (47.947,0.695) (47.831,0.692) (59.368,0.737) (58.3,0.735) (59.12,0.738) (58.901,0.74) (58.932,0.735) (37.31,0.622) (37.428,0.624) (37.442,0.619) (37.37,0.62) (37.421,0.629) (46.859,0.651) (47.289,0.654) (46.593,0.655) (46.718,0.651) (46.959,0.653) (0.192,0.014) (0.193,0.014) (0.193,0.014) (0.194,0.014) (0.191,0.014) (0.275,0.019) (0.275,0.019) (0.275,0.02) (0.279,0.02) (0.283,0.019) (3.807,0.078) (3.798,0.076) (3.797,0.077) (3.808,0.079) (3.802,0.077) (4.902,0.083) (4.844,0.081) (4.903,0.082) (4.91,0.082) (4.919,0.083) (117.569,1.309) (119.47,1.309) (120.002,1.315) (121.226,1.314) (121.176,1.313) (148.273,1.34) (148.007,1.343) (146.576,1.336) (148.616,1.336) (147.943,1.343) (39.47,0.72) (39.448,0.724) (39.488,0.72) (39.554,0.72) (39.516,0.723) (49.835,0.741) (49.684,0.738) (49.748,0.735) (49.729,0.739) (50.251,0.741) (3.036,0.066) (3.035,0.065) (3.035,0.07) (3.039,0.069) (3.037,0.069) (3.868,0.082) (3.856,0.08) (3.876,0.08) (3.878,0.081) (3.865,0.081) (43.658,0.638) (43.849,0.634) (43.879,0.631) (43.976,0.635) (43.931,0.633) (55.529,0.66) (54.463,0.669) (54.793,0.667) (54.604,0.652) (54.679,0.668) (0.005,0.001) (0.005,0.001) (0.005,0.001) (0.005,0.001) (0.005,0.001) (0.009,0.002) (0.009,0.002) (0.009,0.002) (0.009,0.002) (0.008,0.002)};


==> data-formatted/combo-mpf+nompq.tex <==
\addplot [only marks, color=redorange, mark=*, mark options={scale=0.6, opacity=0.7}] coordinates { (13000.0,202.446) (13000.0,200.521) (13000.0,201.02) (13000.0,202.219) (13000.0,201.205) (13000.0,202.778) (13000.0,201.674) (13000.0,201.983) (13000.0,200.931) (13000.0,197.331) (13000.0,105.992) (13000.0,106.07) (13000.0,105.777) (13000.0,106.126) (13000.0,106.097) (13000.0,106.831) (13000.0,106.442) (13000.0,106.598) (13000.0,106.545) (13000.0,106.921)};


==> data-formatted/combo-mpfi+mpq.tex <==
\addplot [only marks, color=bluegray, mark=triangle*, mark options={scale=0.7, opacity=0.7}] coordinates { (383.966,46.745) (373.136,47.715) (379.261,47.685) (458.486,47.153) (498.264,45.491) (495.363,44.243) (492.242,47.542) (509.195,46.247) (424.925,44.448) (72.218,6.154) (72.867,6.09) (71.032,6.267) (72.485,6.177) (71.65,6.281) (87.597,6.282) (93.295,6.139) (90.018,6.099) (87.622,6.254) (89.58,6.132) (63.91,5.921) (62.017,5.97) (64.05,5.801) (1795.307,179.021) (1801.376,175.108) (1793.307,179.459) (1790.155,178.41) (1788.879,179.194) (2191.529,183.337) (2372.298,171.878) (2335.268,172.055) (2398.641,175.138) (2279.185,174.76) (1725.828,171.298) (1525.678,168.687) (1776.354,174.574) (1711.229,170.712) (104.924,11.736) (104.013,11.631) (103.072,11.727) (104.259,11.562) (104.843,11.752) (142.466,11.65) (146.073,11.731) (144.964,11.68) (140.548,11.763) (139.88,11.717) (40.996,2.89) (40.876,2.915) (41.072,2.882) (41.717,2.939) (40.954,2.877) (50.271,2.901) (50.375,2.91) (50.158,2.902) (49.761,2.904) (49.971,2.907) (33.373,2.704) (33.615,2.737) (34.506,2.737) (33.541,2.719) (587.88,29.027) (593.45,29.378) (588.385,29.294) (586.561,28.804) (590.358,28.752) (801.261,28.864) (865.493,29.162) (811.499,29.029) (839.325,28.803) (812.751,29.148) (53.106,2.852) (51.919,2.803) (53.402,2.831) (52.485,2.824) (52.592,2.872) (73.367,2.778) (72.15,2.854) (72.967,2.89) (74.095,2.886) (71.598,2.832) (14.074,0.379) (14.221,0.395) (13.978,0.395) (13.973,0.392) (14.003,0.396) (19.904,0.401) (20.314,0.398) (21.175,0.386) (20.192,0.389) (20.599,0.388) (11.463,0.39) (11.438,0.389) (109.328,6.68) (110.379,6.746) (108.972,6.768) (109.994,6.711) (109.103,6.81) (148.716,6.639) (157.016,6.694) (161.162,6.76) (149.418,6.759) (150.668,6.762) (71.484,6.663) (0.014,0.003) (0.013,0.003) (0.013,0.003) (0.014,0.003) (0.013,0.003) (0.016,0.003) (0.016,0.003) (0.017,0.003) (0.016,0.003) (0.016,0.003) (125.553,21.719) (125.574,21.868) (125.396,22.025) (126.593,21.894) (125.869,22.121) (168.076,21.649) (182.247,21.992) (178.484,21.845) (174.139,21.719) (165.59,21.912) (130.208,21.152) (143.012,21.909) (169.937,22.286) (162.943,22.018) (98.036,16.43) (96.441,16.66) (95.723,16.776) (96.503,16.688) (95.107,17.008) (123.381,16.605) (138.246,16.761) (134.023,16.725) (127.122,16.195) (121.032,16.643) (100.771,16.379) (110.191,15.985) (117.695,16.237) (12.192,2.366) (12.326,2.384) (11.948,2.392) (12.328,2.376) (12.035,2.424) (15.091,2.378) (17.197,2.366) (16.151,2.369) (15.519,2.344) (15.444,2.314) (13.425,2.29) (14.858,2.299) (14.246,2.317) (13.092,2.29) (13.499,2.256) (6.187,1.145) (6.222,1.154) (6.076,1.167) (6.273,1.146) (6.134,1.167) (7.663,1.145) (8.376,1.153) (8.295,1.138) (7.783,1.145) (8.461,1.143) (7.09,1.1) (7.451,1.087) (6.657,1.087) (7.701,1.071) (373.778,60.208) (372.741,61.235) (369.628,61.544) (376.005,60.161) (366.546,61.516) (501.779,60.044) (521.608,60.365) (510.611,60.355) (483.338,61.767) (495.212,62.959) (421.674,58.297) (464.612,59.334) (418.762,58.765) (452.36,59.31) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.002) (0.001,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.001,0.001) (0.001,0.002) (0.001,0.001) (0.001,0.001) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (829.098,120.783) (830.179,126.829) (817.972,128.177) (831.006,127.697) (826.971,127.268) (998.074,129.705) (1041.115,126.205) (1036.254,124.7) (1030.159,127.709) (1053.503,125.82) (718.884,119.61) (733.254,125.97) (0.002,0.001) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.002) (0.002,0.001) (0.002,0.001) (322.479,44.474) (321.599,44.222) (317.918,45.03) (321.355,44.617) (315.272,45.415) (388.711,45.121) (404.71,45.315) (393.345,45.338) (369.158,44.997) (381.036,44.715) (276.0,43.422) (272.295,43.073) (262.804,43.077) (274.559,43.239) (264.001,42.6) (0.055,0.005) (0.056,0.005) (0.056,0.005) (0.055,0.005) (0.056,0.006) (0.077,0.005) (0.077,0.005) (0.08,0.005) (0.075,0.005) (0.076,0.005) (0.045,0.005) (0.042,0.005) (0.045,0.005) (0.042,0.005) (1.944,0.09) (1.944,0.09) (1.954,0.089) (1.952,0.089) (1.938,0.093) (2.748,0.093) (2.813,0.09) (2.784,0.091) (2.876,0.095) (2.743,0.088) (1.602,0.089) (1.467,0.092) (0.877,0.198) (0.914,0.196) (0.876,0.198) (0.898,0.198) (0.876,0.198) (1.067,0.205) (1.044,0.204) (1.036,0.207) (1.038,0.208) (1.048,0.209) (0.044,0.008) (0.044,0.007) (0.044,0.007) (0.044,0.007) (0.044,0.007) (0.058,0.007) (0.059,0.007) (0.059,0.007) (0.059,0.007) (0.061,0.007) (0.031,0.007) (0.035,0.007) (0.034,0.007) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.002,0.001) (0.003,0.001) (0.003,0.001) (0.019,0.003) (0.02,0.003) (0.02,0.004) (0.019,0.003) (0.019,0.003) (0.027,0.004) (0.026,0.004) (0.024,0.004) (0.025,0.003) (0.025,0.004) (0.013,0.003) (0.015,0.003) (0.015,0.003) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.055,0.006) (0.056,0.006) (0.055,0.006) (0.055,0.006) (0.056,0.006) (0.076,0.006) (0.077,0.006) (0.075,0.006) (0.074,0.006) (0.075,0.006) (0.041,0.006) (0.047,0.006) (0.042,0.006) (155.295,2.887) (156.007,2.924) (154.393,2.921) (156.375,2.924) (154.286,2.938) (216.332,2.998) (221.663,2.923) (217.274,2.885) (215.684,2.904) (212.742,2.879) (3.886,0.492) (3.83,0.495) (3.798,0.509) (3.837,0.496) (3.767,0.506) (5.204,0.488) (5.342,0.498) (5.135,0.493) (5.055,0.497) (5.116,0.484) (2.721,0.49) (0.8,0.104) (0.801,0.106) (0.788,0.106) (0.801,0.105) (0.779,0.108) (1.044,0.104) (1.081,0.106) (1.044,0.104) (1.041,0.102) (1.096,0.1) (0.565,0.098) (0.704,0.101) (0.562,0.101) (0.586,0.102) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (1.244,0.074) (1.246,0.074) (1.223,0.075) (1.246,0.074) (1.22,0.077) (1.704,0.072) (1.748,0.073) (1.758,0.074) (1.644,0.073) (1.633,0.075) (0.877,0.073) (0.774,0.044) (0.778,0.043) (0.761,0.043) (0.778,0.043) (0.773,0.044) (1.091,0.045) (1.142,0.045) (1.085,0.044) (1.078,0.044) (1.098,0.045) (0.65,0.043) (0.242,0.019) (0.242,0.018) (0.24,0.018) (0.242,0.018) (0.241,0.018) (0.314,0.018) (0.337,0.018) (0.328,0.018) (0.324,0.018) (0.328,0.018) (0.212,0.017) (0.198,0.018) (0.203,0.017) (0.174,0.025) (0.177,0.024) (0.175,0.025) (0.174,0.025) (0.172,0.025) (0.229,0.024) (0.245,0.025) (0.229,0.025) (0.222,0.025) (0.247,0.024) (0.166,0.024) (0.131,0.025) (459.936,102.12) (456.213,101.904) (444.541,100.95) (453.246,100.534) (448.855,102.988) (596.81,100.045) (666.905,98.065) (586.134,98.48) (589.147,95.97) (595.543,97.616) (491.535,97.026) (494.106,97.945) (568.287,94.676) (446.25,95.64) (530.201,96.274) (356.601,90.737) (356.525,92.431) (355.145,91.648) (357.01,91.304) (358.215,91.992) (474.168,89.453) (460.528,91.692) (476.413,91.02) (457.138,93.587) (467.102,90.826) (0.022,0.004) (0.022,0.004) (0.022,0.004) (0.022,0.004) (0.022,0.004) (0.027,0.004) (0.027,0.004) (0.027,0.004) (0.026,0.004) (0.027,0.004) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.004,0.001) (0.001,0.001) (0.001,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.002,0.001) (0.003,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.003,0.001) (0.003,0.001) (0.003,0.001) (0.002,0.001) (0.003,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.671,0.058) (0.677,0.059) (0.671,0.059) (0.671,0.058) (0.671,0.058) (0.873,0.059) (0.91,0.06) (0.896,0.058) (0.89,0.064) (0.869,0.058) (0.034,0.006) (0.034,0.006) (0.035,0.006) (0.035,0.006) (0.035,0.006) (0.045,0.006) (0.046,0.006) (0.044,0.006) (0.043,0.006) (0.047,0.006) (0.703,0.058) (0.702,0.058) (0.695,0.059) (0.698,0.059) (0.695,0.062) (0.928,0.06) (0.952,0.058) (0.936,0.06) (0.943,0.059) (0.913,0.059) (0.139,0.017) (0.143,0.017) (0.14,0.016) (0.14,0.016) (0.183,0.017) (0.19,0.016) (0.188,0.018) (0.187,0.016) (0.184,0.017) (6.188,0.315) (5.976,0.315) (6.098,0.316) (6.028,0.314) (5.908,0.317) (8.062,0.318) (7.828,0.325) (7.73,0.323) (7.719,0.323) (7.657,0.321) (5.946,0.293) (3.522,0.569) (3.493,0.574) (3.489,0.574) (3.515,0.584) (3.499,0.571) (4.413,0.603) (4.432,0.601) (4.419,0.6) (4.438,0.603) (4.466,0.611) (3.138,0.534) (3.174,0.549) (3.141,0.55) (3.165,0.557) (3.157,0.541) (5.329,0.746) (5.282,0.753) (5.308,0.758) (5.264,0.76) (5.302,0.76) (6.948,0.778) (6.912,0.797) (6.883,0.788) (6.922,0.795) (7.003,0.8) (5.17,0.709) (5.294,0.724) (5.225,0.717) (5.153,0.712) (5.156,0.723) (9.214,0.87) (9.204,0.884) (9.196,0.883) (9.224,0.877) (9.217,0.904) (11.864,0.9) (11.904,0.916) (11.835,0.916) (11.81,0.903) (11.894,0.906) (8.511,0.838) (8.456,0.81) (8.535,0.834) (8.491,0.825) (8.541,0.82) (196.408,51.609) (197.66,51.041) (201.276,54.282) (199.684,53.051) (198.796,53.652) (262.166,51.152) (267.371,52.191) (266.3,52.149) (251.293,52.928) (260.086,51.569) (223.548,50.69) (27.723,7.187) (27.616,7.221) (27.494,7.236) (28.049,7.081) (27.288,7.299) (37.655,7.088) (37.314,7.204) (35.841,7.101) (36.753,7.026) (35.931,6.892) (25.849,1.532) (26.019,1.537) (25.596,1.574) (25.815,1.549) (25.635,1.543) (31.638,1.548) (31.868,1.555) (31.69,1.551) (31.344,1.557) (32.019,1.551) (20.675,1.448) (20.756,1.446) (21.134,1.447) (21.615,1.461) (21.022,1.456) (108.405,8.093) (108.944,8.042) (107.452,8.175) (107.887,8.184) (107.296,8.197) (132.521,8.166) (136.174,8.258) (129.97,8.221) (124.123,8.216) (128.659,8.218) (86.695,7.726) (86.883,7.721) (89.405,7.842) (198.858,14.183) (199.708,14.3) (198.349,14.305) (199.225,14.194) (198.963,14.26) (242.081,14.339) (243.756,14.188) (236.423,14.27) (237.191,14.286) (238.508,14.358) (162.965,13.641) (166.514,13.479) (164.175,13.534) (161.497,13.577) (234.849,14.561) (233.524,14.373) (234.57,14.604) (232.951,14.412) (233.876,14.593) (276.859,14.41) (285.806,14.697) (278.802,14.436) (286.984,14.627) (288.077,14.482) (194.542,13.935) (200.47,13.73) (18.468,1.167) (18.214,1.177) (18.317,1.186) (18.251,1.171) (18.153,1.192) (22.688,1.191) (22.661,1.191) (22.341,1.204) (22.111,1.205) (22.502,1.198) (14.221,1.118) (14.563,1.13) (14.792,1.108) (15.679,1.123) (5.287,0.654) (5.398,0.666) (5.423,0.67) (5.294,0.654) (5.427,0.67) (6.501,0.674) (6.62,0.67) (6.597,0.697) (6.655,0.693) (6.575,0.662) (4.626,0.634) (4.514,0.612) (4.508,0.616) (857.17,83.781) (853.263,83.347) (859.626,84.053) (862.986,83.741) (852.471,85.641) (1080.692,85.648) (1081.503,85.342) (1023.309,86.614) (1022.674,83.329) (1073.925,84.574) (676.78,80.225) (713.319,80.329) (711.934,81.164) (692.128,79.595) (287.967,8.364) (286.799,8.345) (285.493,8.401) (288.147,8.417) (289.469,8.294) (382.341,8.464) (383.909,8.353) (383.981,8.33) (381.965,8.397) (384.052,8.474) (1.685,0.128) (1.647,0.13) (1.594,0.125) (1.624,0.12) (1.596,0.129) (2.047,0.121) (2.093,0.132) (2.075,0.13) (1.999,0.123) (2.023,0.122) (1.405,0.113) (1.31,0.121) (0.582,0.057) (0.569,0.06) (0.566,0.057) (0.569,0.057) (0.562,0.058) (0.691,0.06) (0.68,0.057) (0.669,0.055) (0.67,0.058) (0.675,0.058) (16.101,0.586) (16.102,0.607) (16.238,0.584) (16.324,0.583) (16.174,0.584) (20.639,0.587) (21.006,0.614) (20.229,0.587) (20.913,0.596) (20.514,0.606) (4.496,0.251) (4.495,0.232) (4.591,0.236) (4.642,0.248) (4.627,0.25) (5.941,0.252) (5.881,0.25) (5.903,0.254) (5.798,0.232) (5.975,0.237) (15.968,0.592) (15.822,0.601) (15.976,0.63) (16.307,0.595) (15.938,0.609) (20.342,0.644) (20.83,0.604) (20.419,0.603) (20.335,0.628) (20.329,0.645) (162.228,13.644) (160.377,13.42) (158.905,13.771) (161.106,13.772) (159.226,13.593) (187.465,13.595) (195.913,13.479) (187.027,13.454) (186.971,13.541) (191.262,13.476) (127.145,12.889) (135.25,12.964) (120.516,12.814) (7.539,0.711) (7.601,0.729) (7.478,0.724) (7.547,0.729) (7.566,0.714) (8.732,0.72) (9.069,0.725) (8.681,0.713) (9.188,0.716) (8.86,0.723) (5.794,0.677) (6.306,0.674) (6.019,0.675) (6.423,0.688) (6.284,0.582) (6.353,0.588) (6.303,0.592) (6.32,0.583) (6.326,0.591) (6.89,0.601) (7.698,0.592) (7.609,0.588) (7.543,0.597) (7.367,0.595) (4.997,0.561) (4.933,0.563) (5.282,0.562) (5.142,0.559) (79.467,6.89) (80.562,7.002) (79.21,6.921) (79.443,6.936) (79.783,6.942) (88.49,6.975) (95.007,6.914) (92.147,6.903) (95.197,6.905) (99.166,7.027) (63.908,6.599) (64.634,6.606) (64.719,6.62) (67.567,6.674) (62.208,6.524) (37.849,3.526) (37.797,3.517) (37.68,3.54) (37.915,3.52) (37.971,3.522) (43.608,3.507) (44.923,3.508) (44.098,3.493) (44.626,3.567) (44.527,3.548) (29.585,3.333) (31.272,3.327) (28.014,3.317) (32.467,3.373) (21.362,2.839) (21.611,2.849) (21.347,2.877) (21.777,2.947) (21.383,2.934) (27.463,2.892) (29.495,2.946) (29.445,2.866) (28.318,2.927) (29.765,2.857) (21.2,2.777) (5.797,0.445) (5.878,0.442) (5.767,0.434) (5.757,0.433) (5.715,0.445) (7.602,0.434) (7.188,0.432) (7.263,0.444) (7.506,0.445) (7.003,0.455) (5.152,0.424) (4.861,0.429) (4.45,0.399) (4.37,0.401) (4.437,0.402) (4.377,0.396) (4.343,0.4) (5.146,0.399) (5.672,0.4) (5.599,0.402) (5.603,0.398) (5.418,0.401) (21.892,1.326) (21.844,1.335) (21.873,1.346) (21.922,1.336) (28.431,1.335) (28.589,1.35) (28.225,1.327) (29.386,1.326) (29.167,1.331) (12.114,1.062) (12.068,1.074) (12.002,1.087) (12.052,1.085) (11.945,1.072) (14.929,1.076) (15.086,1.077) (14.964,1.094) (14.707,1.065) (14.961,1.081) (189.958,45.287) (186.779,48.668) (191.721,44.461) (188.493,43.128) (188.264,46.875) (224.077,43.037) (254.83,45.155) (243.659,46.349) (250.097,44.232) (234.943,45.231) (218.492,43.732) (205.87,46.346) (150.329,41.463) (245.199,43.417) (748.85,62.118) (764.26,61.559) (755.403,62.647) (760.372,61.626) (755.58,61.983) (1041.018,64.212) (1032.243,62.596) (1085.551,64.057) (1032.317,63.282) (1049.963,62.413) (985.512,61.899) (988.316,59.804) (0.058,0.016) (0.057,0.016) (0.057,0.017) (0.058,0.018) (0.057,0.017) (0.067,0.016) (0.068,0.016) (0.071,0.016) (0.069,0.016) (0.064,0.016) (0.053,0.015) (0.058,0.016) (0.05,0.015) (0.055,0.016) (3.178,0.797) (3.15,0.791) (3.118,0.807) (3.173,0.802) (3.123,0.804) (3.661,0.779) (3.924,0.804) (3.774,0.803) (3.904,0.78) (3.737,0.792) (2.8,0.746) (2.825,0.745) (3.092,0.76) (2.811,0.739) (3.073,0.764) (6.778,1.996) (6.74,2.008) (6.783,2.041) (6.701,2.01) (6.608,2.128) (7.727,1.981) (8.091,2.088) (8.273,2.04) (8.01,1.984) (7.549,2.01) (6.667,1.94) (6.712,1.936) (6.699,2.013) (144.753,38.036) (146.115,38.887) (145.073,39.374) (145.559,38.23) (144.508,39.394) (178.167,38.359) (179.009,38.571) (177.796,38.637) (179.372,38.61) (175.202,38.478) (153.157,36.374) (150.234,36.307) (141.455,36.541) (132.836,37.553) (11.086,3.288) (11.047,3.326) (11.023,3.441) (10.954,3.343) (10.834,3.489) (12.636,3.274) (13.574,3.412) (13.5,3.373) (13.304,3.264) (13.01,3.313) (10.738,3.105) (10.561,3.215) (11.262,3.172) (9.854,3.146) (3.756,0.945) (3.746,0.951) (3.725,0.961) (3.766,0.972) (3.708,0.97) (4.426,0.92) (4.645,0.967) (4.593,0.975) (4.463,0.924) (4.464,0.955) (3.335,0.888) (3.528,0.89) (3.637,0.916) (3.572,0.922) (45.99,13.605) (46.147,13.827) (45.933,14.013) (46.0,13.747) (45.07,14.431) (51.465,13.255) (56.085,13.975) (57.297,13.775) (54.72,13.517) (53.168,13.805) (42.857,12.769) (44.77,13.57) (44.157,13.108) (44.087,12.786) (5.877,0.345) (5.851,0.349) (5.801,0.35) (5.78,0.346) (5.827,0.345) (7.704,0.354) (7.783,0.349) (7.754,0.35) (7.693,0.355) (7.755,0.353) (44.993,1.88) (44.593,1.838) (44.941,1.856) (44.93,1.838) (45.124,1.85) (58.877,1.898) (59.148,1.88) (59.348,1.891) (58.766,1.896) (58.699,1.906) (36.46,1.657) (36.511,1.66) (36.493,1.666) (36.575,1.665) (36.265,1.661) (46.984,1.675) (47.276,1.677) (46.677,1.677) (46.732,1.678) (46.894,1.676) (0.224,0.032) (0.224,0.032) (0.221,0.034) (0.224,0.032) (0.224,0.032) (0.27,0.032) (0.281,0.032) (0.274,0.034) (0.274,0.032) (0.277,0.032) (3.901,0.196) (3.856,0.198) (3.864,0.198) (3.899,0.198) (3.917,0.198) (4.837,0.201) (4.897,0.201) (4.86,0.2) (4.929,0.2) (4.907,0.2) (3.3,0.186) (3.395,0.188) (3.457,0.188) (3.39,0.188) (110.866,3.548) (111.386,3.607) (111.285,3.585) (111.118,3.563) (111.487,3.466) (148.073,3.612) (147.959,3.58) (149.047,3.635) (148.259,3.619) (147.12,3.591) (38.762,1.862) (39.345,1.865) (38.67,1.866) (39.357,1.883) (38.826,1.864) (49.076,1.879) (49.725,1.879) (49.321,1.88) (49.372,1.874) (49.569,1.887) (34.095,1.755) (2.947,0.161) (2.929,0.158) (2.945,0.158) (2.96,0.16) (2.941,0.16) (3.865,0.165) (3.913,0.163) (3.835,0.164) (3.866,0.166) (3.864,0.164) (41.958,1.686) (41.914,1.696) (42.143,1.686) (42.139,1.696) (42.098,1.707) (54.675,1.71) (55.321,1.707) (54.564,1.708) (54.472,1.706) (54.741,1.702) (0.007,0.003) (0.007,0.003) (0.007,0.003) (0.007,0.003) (0.007,0.003) (0.008,0.003) (0.009,0.003) (0.009,0.003) (0.009,0.003) (0.008,0.003) (0.006,0.003) (0.006,0.003) (0.006,0.003)};


==> data-formatted/combo-mpfi+nompq.tex <==
\addplot [only marks, color=bluegray, mark=triangle*, mark options={scale=0.7, opacity=0.7}] coordinates { (13000.0,619.041) (13000.0,597.248) (13000.0,589.113) (13000.0,601.736) (13000.0,588.678) (13000.0,637.59) (13000.0,637.598) (13000.0,632.7) (13000.0,623.725) (13000.0,612.899) (13000.0,600.496) (13000.0,604.949) (13000.0,622.129) (13000.0,616.018) (13000.0,265.779) (13000.0,262.917) (13000.0,267.53) (13000.0,262.37) (13000.0,271.379) (13000.0,263.767) (13000.0,257.838) (13000.0,264.358) (13000.0,265.711) (13000.0,264.261) (13000.0,260.03) (13000.0,266.326)};


==> data-formatted/combo-mpfi2+mpq.tex <==
\addplot [only marks, color=midblue, mark=diamond*, mark options={scale=0.9, opacity=0.7}] coordinates { (382.195,106.269) (375.362,107.184) (449.031,104.77799999999999) (378.384,106.576) (463.359,104.24000000000001) (433.744,105.19800000000001) (68.304,13.977) (61.472,13.564) (1645.958,411.808) (105.195,26.096) (385.255,66.99199999999999) (424.097,66.16300000000001) (413.495,66.53999999999999) (558.219,66.58200000000001) (40.939,6.367) (48.259,6.375) (49.8,6.384) (12.178,0.867) (9.198,0.889) (113.064,15.166) (107.408,15.116) (112.291,15.341) (0.012,0.003) (0.011,0.003) (0.011,0.003) (0.012,0.003) (0.012,0.003) (135.94,47.687) (117.706,36.941) (116.082,36.748999999999995) (7.644,2.535) (431.325,132.547) (757.62,277.416) (646.699,277.78700000000003) (684.76,269.572) (0.002,0.001) (0.002,0.001) (0.002,0.001) (0.048,0.006) (1.192,0.20600000000000002) (1.576,0.20700000000000002) (0.772,0.29400000000000004) (0.764,0.29000000000000004) (0.718,0.29300000000000004) (0.749,0.312) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.002,0.001) (0.006,0.004) (0.001,0.001) (0.001,0.001) (0.047,0.007) (2.718,1.112) (2.614,1.115) (2.919,1.119) (1.966,1.113) (0.707,0.23) (0.001,0.001) (0.001,0.001) (1.047,0.164) (0.918,0.166) (1.012,0.18) (0.907,0.17) (0.521,0.099) (0.621,0.096) (0.637,0.097) (0.136,0.041999999999999996) (0.168,0.043) (0.131,0.05) (0.121,0.052000000000000005) (0.106,0.05) (361.945,185.56900000000002) (375.545,186.461) (387.813,187.155) (384.05,188.861) (372.272,184.652) (0.019,0.004) (0.019,0.004) (0.019,0.004) (0.019,0.004) (0.018,0.004) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.719,0.123) (0.721,0.133) (0.756,0.12000000000000001) (0.753,0.133) (0.039,0.007) (0.041,0.017) (0.04,0.017) (0.04,0.017) (0.038,0.017) (0.808,0.133) (0.781,0.133) (0.783,0.132) (0.779,0.133) (0.781,0.122) (0.141,0.03) (0.158,0.03) (0.15,0.039) (0.153,0.03) (0.162,0.03) (5.813,0.566) (5.833,0.566) (5.947,0.566) (6.054,0.583) (230.24,114.66900000000001) (197.71,114.16499999999999) (214.999,114.672) (29.14,14.998999999999999) (32.708,15.440999999999999) (32.701,15.332) (26.791,15.309999999999999) (31.445,15.428999999999998) (84.137,18.741) (89.564,19.017000000000003) (154.641,32.646) (206.355,33.093) (203.076,32.998) (190.071,33.044) (14.136,2.648) (4.591,1.0510000000000002) (4.531,1.083) (698.609,187.873) (0.469,0.10200000000000001) (0.466,0.10300000000000001) (15.084,1.296) (131.238,31.284999999999997) (138.371,31.545) (5.65,1.62) (5.361,1.338) (30.647,8.004999999999999) (20.434,6.332) (20.646,6.609) (18.351,6.413) (4.953,1.001) (5.437,1.015) (4.901,0.9710000000000001) (3.678,0.895) (3.325,0.888) (3.663,0.892) (3.746,0.892) (21.899,3.069) (10.687,2.3760000000000003) (10.194,2.372) (9.856,2.382) (10.187,2.37) (187.973,98.196) (851.391,140.326) (795.012,140.708) (780.273,136.956) (0.053,0.04) (6.263,4.368) (6.218,4.408) (143.737,84.775) (11.126,7.533) (3.563,2.063) (44.38,30.999000000000002) (3.444,0.431) (0.006,0.003)};


==> data-formatted/combo-mpfi2+nompq.tex <==
\addplot [only marks, color=midblue, mark=diamond*, mark options={scale=0.9, opacity=0.7}] coordinates {};


==> data-formatted/combo-mpq+mpq.tex <==
\addplot [only marks, color=darkgreen, mark=pentagon*, mark options={scale=0.7, opacity=0.7}] coordinates { (95.738,122.098) (97.323,123.53299999999999) (103.386,129.58599999999998) (97.448,123.568) (33.484,39.684000000000005) (503.241,569.681) (53.334,59.784000000000006) (52.281,58.620999999999995) (4.392,5.292000000000001) (81.337,96.467) (0.001,0.001) (0.001,0.001) (1.587,1.777) (0.695,0.9349999999999999) (0.017,0.037000000000000005) (0.037,0.056999999999999995) (0.001,0.001) (0.003,0.003) (0.009,0.009) (0.001,0.001) (0.001,0.001) (0.042,0.062) (123.404,130.07399999999998) (105.42,112.03) (115.203,121.833) (78.011,84.731) (37.248,43.948) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.534,0.634) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.001,0.001) (0.738,0.868) (0.151,0.181) (222.417,336.91700000000003) (213.097,231.477) (201.025,219.175) (221.213,239.293) (249.672,267.752) (239.893,258.263) (1.316,1.526) (1.429,1.649) (1.321,1.541) (0.453,0.543) (0.455,0.545) (0.455,0.545) (14.442,15.712) (14.839,16.089) (14.74,16.01) (14.99,16.27) (3.863,4.323) (3.724,4.164000000000001) (3.8,4.26) (3.783,4.223) (3.688,4.158) (14.664,16.004) (14.111,15.411000000000001) (14.485,15.815) (14.082,15.382000000000001) (14.313,15.653) (23.278,29.848) (3.627,4.507) (18.393,21.383) (19.268,22.258) (19.088,22.068) (18.079,21.059) (18.498,21.478) (10.489,12.949000000000002) (2.946,3.556) (3.59,4.21) (3.687,4.287) (4.051,4.651) (3.301,3.911) (34.629,38.528999999999996) (37.847,41.727000000000004) (34.751,38.661) (34.72,38.629999999999995) (33.367,37.257) (32.071,35.601) (31.089,34.589) (31.459,34.999) (31.909,35.439) (32.29,35.81) (0.188,0.228) (0.192,0.232) (0.162,0.202) (0.186,0.226) (0.188,0.228) (85.981,93.701) (94.278,102.00800000000001) (90.383,98.073) (93.736,101.406) (93.634,101.344) (34.069,38.119) (34.322,38.362) (34.082,38.132) (34.565,38.605) (2.541,2.811) (1.64,1.92) (1.952,2.242) (1.769,2.049) (2.319,2.589) (39.196,42.826) (39.269,42.879) (32.654,36.284000000000006) (36.564,40.154) (38.747,42.337) (0.005,0.005)};


==> data-formatted/epos-mpf+vars.tex <==
\addplot [only marks, color=bluegray, mark=triangle*, mark options={scale=0.7, opacity=0.7}] coordinates { (378.0,37.334) (288.0,37.421) (304.0,37.461) (1673.0,36.773) (104433.0,34.977) (1547.0,36.795) (7485.0,36.104) (2784.0,36.66) (929.0,37.003) (523.0,37.262) (78.0,38.164) (75.0,38.115) (66.0,37.996) (63.0,37.911) (87.0,37.995) (595.0,37.097) (760.0,37.084) (450.0,37.307) (595.0,37.208) (120.0,37.747) (460.0,37.359) (1216.0,36.956) (77920.0,35.243) (140.0,37.813) (120.0,37.705) (200.0,37.627) (120.0,37.823) (120.0,37.633) (672.0,37.274) (12300.0,36.018) (120.0,37.767) (140.0,37.734) (100.0,37.734) (120.0,37.726) (1065.0,37.063) (924.0,37.128) (1065.0,37.066) (140.0,37.621) (90.0,37.676) (404.0,37.394) (824.0,36.979) (132.0,37.831) (108.0,37.78) (60.0,38.163) (134.0,37.797) (74.0,38.045) (1440.0,36.842) (360.0,37.364) (1360.0,36.842) (1200.0,36.866) (80376.0,35.226) (243408.0,34.594) (325113.0,34.471) (314374.0,34.486) (267.0,37.56) (225.0,37.589) (4131.0,36.369) (1843.0,36.707) (2687.0,36.536) (8169.0,36.066) (3045.0,36.459) (192958.0,34.699) (729.0,37.035) (110973.0,34.93) (17317.0,35.738) (10306.0,35.98) (19318.0,35.689) (24094.0,35.597) (14006.0,35.821) (2025.0,36.639) (1296.0,36.789) (1225.0,36.86) (1764.0,36.692) (1600.0,36.744) (212.0,37.51) (6598.0,36.168) (1501.0,36.757) (15918.0,35.79) (1582.0,36.803) (63.0,37.904) (512.0,37.31) (33.0,38.397) (97.0,37.854) (41.0,38.084) (320.0,37.359) (43.0,37.904) (93.0,37.87) (48.0,37.978) (54870.0,35.245) (76947.0,35.094) (48920.0,35.295) (9688.0,35.995) (8053.0,36.048) (64528.0,35.164) (29216.0,35.512) (28813.0,35.512) (50267.0,35.283) (1000.0,37.037)};


==> data-formatted/eposneg-mpf+vars.tex <==
\addplot [only marks, color=bluegray, mark=triangle*, mark options={scale=0.7, opacity=0.7}] coordinates { (378.0,36.676) (288.0,36.783) (304.0,36.712) (1673.0,36.073) (104433.0,34.367) (1547.0,36.153) (7485.0,35.491) (2784.0,36.237) (929.0,36.362) (523.0,36.384) (78.0,36.542) (75.0,35.868) (66.0,37.2) (63.0,37.245) (87.0,36.813) (595.0,36.529) (760.0,36.411) (450.0,36.606) (595.0,36.531) (120.0,37.048) (460.0,36.807) (1216.0,36.525) (77920.0,35.12) (140.0,37.011) (120.0,37.115) (200.0,36.879) (120.0,36.979) (120.0,37.067) (672.0,36.723) (12300.0,35.642) (120.0,37.045) (140.0,36.94) (100.0,37.245) (120.0,37.056) (1065.0,36.567) (924.0,36.667) (1065.0,36.605) (140.0,37.018) (90.0,37.073) (404.0,36.568) (824.0,36.306) (132.0,36.765) (108.0,36.944) (60.0,37.044) (134.0,36.736) (74.0,37.086) (1440.0,35.472) (360.0,35.86) (1360.0,35.923) (1200.0,35.747) (80376.0,35.094) (243408.0,33.951) (325113.0,33.825) (314374.0,33.84) (267.0,36.816) (225.0,36.817) (4131.0,35.7) (1843.0,36.02) (2687.0,35.897) (8169.0,35.398) (3045.0,35.829) (192958.0,34.052) (729.0,36.398) (110973.0,34.285) (17317.0,35.083) (10306.0,35.3) (19318.0,35.037) (24094.0,34.939) (14006.0,35.169) (2025.0,35.997) (1296.0,36.197) (1225.0,36.198) (1764.0,36.049) (1600.0,36.107) (212.0,36.755) (6598.0,35.507) (1501.0,36.115) (15918.0,35.037) (1582.0,36.076) (63.0,37.343) (512.0,36.543) (33.0,37.571) (97.0,37.242) (41.0,37.494) (320.0,36.779) (43.0,37.479) (93.0,37.277) (48.0,37.429) (54870.0,34.585) (76947.0,34.439) (48920.0,34.635) (9688.0,35.334) (8053.0,35.409) (64528.0,34.516) (29216.0,34.853) (28813.0,34.862) (50267.0,34.623) (1000.0,36.454)};


==> data-formatted/eposneg-mpfi-est+act.tex <==
\addplot [only marks, color=bluegray, mark=triangle*, mark options={scale=0.7, opacity=0.7}] coordinates { (35.128,38.162) (35.262,36.926) (35.348,37.745) (35.143,37.131) (35.344,37.871) (35.445,37.635) (35.431,37.792) (35.432,37.659) (35.433,37.266) (35.424,38.383) (35.397,37.328) (35.39,38.84) (35.298,37.987) (35.389,38.29) (35.333,37.636) (34.471,36.749) (34.707,37.443) (34.692,36.927) (34.704,37.967) (34.681,36.754) (32.914,36.965) (32.914,36.179) (32.915,36.145) (32.913,36.499) (32.913,36.572) (34.758,37.098) (34.159,37.56) (34.462,37.106) (34.729,36.885) (34.748,37.178) (34.05,37.578) (34.041,36.886) (34.018,37.076) (34.051,37.152) (34.046,37.264) (34.649,37.312) (34.699,37.347) (34.723,37.067) (34.714,37.027) (34.698,37.12) (34.93,37.123) (34.859,37.354) (34.956,37.468) (34.958,37.595) (34.98,37.782) (35.14,37.19) (35.158,37.199) (35.143,40.767) (35.139,38.405) (35.152,37.297) (33.956,36.611) (35.583,38.505) (35.901,37.656) (35.799,37.66) (35.942,37.873) (35.933,37.673) (33.642,35.503) (35.943,37.622) (35.968,38.311) (35.954,37.982) (35.958,37.999) (35.278,37.776) (35.39,37.658) (35.907,39.462) (35.871,37.747) (36.075,37.964) (35.185,37.188) (35.922,37.674) (35.981,37.679) (36.073,38.799) (35.077,37.608) (34.519,36.159) (35.906,38.226) (35.567,37.527) (34.347,36.758) (35.119,37.759) (35.126,37.323) (35.117,37.665) (35.116,37.307) (35.12,37.203) (35.017,37.27) (35.013,37.424) (35.011,39.951) (35.013,37.28) (35.012,37.11) (35.215,36.977) (35.214,37.811) (35.207,38.352) (35.215,38.997) (35.204,37.251) (35.123,37.843) (35.122,38.738) (35.113,37.5) (35.116,37.357) (35.123,37.054) (35.777,38.196) (35.775,37.526) (35.763,37.419) (35.781,37.917) (35.617,37.575) (35.459,38.414) (35.443,37.69) (35.454,37.48) (35.389,37.3) (35.219,37.116) (35.059,37.292) (35.032,37.442) (34.63,36.713) (35.07,37.684) (35.077,37.398) (33.427,37.061) (33.431,36.54) (33.433,37.088) (33.432,36.593) (33.43,36.3) (35.72,38.28) (35.644,37.569) (35.721,37.972) (35.702,38.111) (35.647,39.351) (35.719,38.354) (35.8,37.662) (35.805,37.569) (35.804,37.477) (35.821,37.533) (35.566,37.383) (35.579,37.44) (35.586,37.846) (35.495,37.207) (35.316,37.493) (35.816,37.888) (35.764,38.716) (35.808,37.691) (35.798,37.75) (35.643,37.481) (35.826,38.433) (35.817,37.739) (35.802,37.715) (35.81,37.424) (35.815,38.665) (35.322,37.261) (35.313,37.497) (34.919,37.686) (34.798,36.909) (35.331,37.324) (34.103,37.209) (34.078,37.521) (34.041,36.601) (34.103,36.752) (34.113,37.174) (35.779,37.42) (35.732,38.192) (34.877,37.143) (35.779,37.913) (35.769,38.914) (35.734,37.802) (35.579,38.393) (35.623,37.569) (35.686,38.047) (35.712,38.027) (35.886,37.391) (35.859,37.427) (35.889,37.473) (35.878,37.408) (35.884,37.462) (35.814,38.129) (35.807,37.734) (34.761,36.815) (35.79,37.414) (35.812,37.923) (35.121,41.179) (35.145,37.794) (35.044,37.375) (35.043,37.204) (34.938,36.981) (35.205,37.559) (35.131,38.388) (35.193,37.745) (34.792,37.467) (34.864,37.378) (34.88,37.209) (35.15,37.545) (35.147,37.219) (35.155,37.88) (35.155,38.286) (35.725,38.089) (35.641,37.995) (35.578,38.13) (35.523,37.571) (35.703,38.938) (35.912,38.167) (35.91,38.181) (35.904,37.888) (35.937,37.876) (35.908,37.605) (35.174,37.268) (35.128,37.769) (34.664,37.045) (35.255,37.798) (35.221,37.214) (34.976,37.305) (34.954,37.432) (34.976,38.521) (34.738,39.332) (34.982,37.141) (35.68,37.878) (35.579,37.539) (35.652,37.676) (35.479,37.532) (35.673,37.311) (35.775,38.227) (35.762,37.763) (35.662,37.436) (34.361,36.922) (35.762,38.247) (35.984,37.708) (35.953,38.918) (35.969,38.925) (35.884,38.236) (35.807,37.369) (35.4,38.975) (35.669,37.843) (35.587,38.03) (35.533,38.102) (35.539,39.222) (35.646,37.958) (35.93,37.871) (35.596,37.865) (35.873,37.983) (35.856,37.739) (34.565,37.191) (33.807,35.391) (33.61,35.843) (34.348,37.26) (34.648,37.609) (35.213,37.958) (34.368,35.79) (35.295,37.557) (35.273,38.268) (34.827,37.381) (34.207,38.158) (34.6,36.819) (34.462,37.537) (34.427,37.099) (34.443,36.906) (34.707,37.131) (34.704,37.095) (34.607,37.972) (34.504,37.127) (34.29,36.117) (33.412,36.204) (33.416,36.756) (33.417,36.679) (33.416,36.623) (33.414,36.848) (32.508,36.338) (32.507,36.689) (32.507,36.443) (32.508,36.82) (32.507,36.619) (32.382,36.287) (32.382,36.741) (32.382,35.915) (32.382,37.0) (32.382,36.074) (32.396,36.041) (32.396,37.48) (32.396,36.662) (32.396,35.875) (32.396,37.182) (35.427,38.442) (35.267,37.718) (34.692,36.457) (35.436,38.022) (35.359,37.787) (35.015,37.512) (34.902,36.963) (35.523,37.499) (34.579,37.53) (35.55,37.997) (34.276,37.727) (34.276,37.296) (34.277,37.101) (34.274,37.034) (34.276,37.654) (34.627,36.907) (34.625,37.205) (34.625,36.985) (34.625,36.944) (34.628,38.077) (34.463,36.775) (34.136,37.034) (34.466,37.082) (34.466,37.434) (34.463,36.934) (33.977,36.846) (33.937,37.19) (33.98,37.077) (33.979,37.084) (33.98,38.016) (34.409,36.72) (34.41,38.36) (34.409,37.737) (34.409,36.77) (34.406,37.497) (32.608,35.79) (32.603,36.109) (32.606,36.598) (32.608,36.072) (32.608,36.402) (35.022,37.224) (35.027,38.583) (35.016,37.166) (34.977,38.041) (35.031,37.468) (32.122,34.894) (32.837,36.144) (32.845,36.23) (32.841,36.078) (32.845,35.896) (33.654,36.997) (33.653,36.867) (33.653,38.304) (33.651,37.304) (33.653,37.177) (33.878,37.074) (33.877,36.814) (33.879,37.007) (33.878,36.974) (33.877,36.939) (33.607,36.528) (33.604,36.778) (33.606,36.488) (33.607,36.628) (33.605,36.537) (33.501,36.91) (33.51,37.05) (33.189,36.398) (33.51,36.99) (33.502,36.764) (33.739,36.358) (33.745,36.731) (33.74,36.913) (33.746,36.921) (33.731,36.866) (34.581,37.237) (34.584,37.1) (34.578,36.968) (34.545,37.309) (34.58,37.78) (34.779,37.225) (34.775,37.972) (34.774,37.655) (34.778,39.01) (34.775,37.173) (34.65,37.494) (34.801,38.386) (34.8,37.55) (34.797,37.54) (34.8,37.411) (34.64,37.244) (34.644,37.314) (34.637,37.323) (34.638,37.137) (34.639,37.602) (34.676,37.37) (34.688,37.375) (34.682,37.75) (34.686,38.368) (34.684,37.953) (34.141,36.86) (35.512,38.211) (35.425,37.438) (35.472,37.739) (35.519,37.917) (34.073,37.764) (34.072,36.848) (34.073,37.366) (34.069,37.014) (34.072,36.974) (34.654,36.65) (34.705,38.116) (33.74,38.2) (34.695,37.201) (34.705,37.358) (33.543,37.213) (33.249,36.483) (33.516,37.598) (33.596,38.108) (32.552,36.568) (34.351,37.934) (34.683,37.599) (34.683,37.359) (34.686,38.213) (34.682,37.369) (36.098,39.642) (35.983,37.769) (35.68,37.551) (35.992,37.797) (35.273,37.234) (34.929,37.907) (35.152,37.344) (34.491,37.214) (35.1,37.613) (35.159,37.776) (36.313,38.435) (36.268,38.978) (36.31,38.053) (36.119,38.505) (36.321,38.468) (35.851,37.925) (35.863,37.825) (35.746,38.239) (35.804,37.706) (35.846,37.927) (36.217,38.149) (36.194,38.209) (36.21,37.789) (36.157,37.863) (36.166,39.185) (35.379,38.061) (35.261,37.735) (35.31,38.09) (35.341,37.562) (35.376,37.738) (36.182,38.319) (36.175,37.844) (36.127,38.284) (36.17,37.796) (36.222,38.424) (35.861,37.657) (35.882,37.45) (35.864,38.525) (35.834,37.789) (35.9,39.025) (36.176,38.24) (36.091,38.43) (36.028,37.861) (36.008,38.438) (36.104,38.239) (33.154,36.715) (33.154,36.565) (33.153,36.68) (33.144,36.794) (33.142,36.337) (33.004,36.303) (32.974,36.595) (33.006,36.34) (33.003,36.136) (33.006,36.873) (33.167,36.411) (33.204,37.403) (33.204,37.133) (33.202,36.524) (33.203,36.901) (33.908,36.748) (33.842,38.567) (33.906,36.633) (33.906,37.997) (33.898,39.349) (33.986,37.021) (33.987,36.81) (33.986,37.779) (33.976,36.502) (33.987,36.997) (33.078,36.958) (32.823,36.714) (33.081,37.083) (33.046,36.829) (33.08,36.694) (33.424,36.389) (33.427,36.247) (33.422,36.704) (33.426,36.594) (33.426,36.259) (33.431,37.269) (33.431,36.156) (33.097,35.786) (33.42,36.662) (33.432,36.681) (33.144,36.395) (33.182,36.871) (33.191,36.685) (33.16,36.309) (33.191,36.136) (34.97,37.544) (35.008,37.439) (35.008,37.511) (34.996,37.154) (35.0,37.078)};


==> data-formatted/optimized-product.tex <==
\addplot [only marks, mark=pentagon*, fill=blue!10, color=darkestblue, mark options={scale=0.8, opacity=0.7}] coordinates { (1.0,38.5319) (2.0,38.066) (4.0,37.7131) (8.0,37.3923) (16.0,37.0742) (32.0,36.7775) (64.0,36.472) (128.0,36.1682) (256.0,35.8648) (512.0,35.564) (1024.0,35.2627) (2048.0,34.9613) (4096.0,34.6603) (8192.0,34.3593) (16384.0,34.0582) (32768.0,33.7572) (65536.0,33.4561) (131072.0,33.1551) (262144.0,32.8541) (524288.0,32.5531) (10.0,37.2844) (100.0,36.2735) (1000.0,35.2728) (10000.0,34.2727) (100000.0,33.2726) (1000000.0,32.2726)};


==> data-formatted/original-mpf+vars.tex <==
\addplot [only marks, color=darkgreen, mark=square*, mark options={scale=0.7, opacity=0.7}] coordinates { (378.0,38.235) (288.0,38.679) (304.0,38.588) (1673.0,37.987) (104433.0,35.982) (1547.0,37.909) (7485.0,37.171) (2784.0,37.979) (929.0,38.167) (523.0,38.683) (78.0,38.854) (75.0,39.222) (66.0,39.496) (63.0,39.427) (87.0,38.643) (595.0,38.092) (760.0,37.982) (450.0,38.19) (595.0,38.19) (120.0,38.905) (460.0,38.758) (1216.0,38.61) (77920.0,37.437) (140.0,38.896) (120.0,39.074) (200.0,39.287) (120.0,39.17) (120.0,38.894) (672.0,39.346) (12300.0,38.07) (120.0,39.064) (140.0,38.611) (100.0,38.615) (120.0,39.258) (1065.0,38.848) (924.0,39.071) (1065.0,39.068) (140.0,38.791) (90.0,40.675) (404.0,38.741) (824.0,37.972) (132.0,49.0) (108.0,49.0) (60.0,49.0) (134.0,49.0) (74.0,49.0) (1440.0,38.913) (360.0,38.384) (1360.0,39.501) (1200.0,39.936) (80376.0,37.502) (243408.0,35.541) (325113.0,35.415) (314374.0,35.42) (267.0,38.404) (225.0,38.838) (4131.0,37.307) (1843.0,37.851) (2687.0,37.668) (8169.0,37.05) (3045.0,37.472) (192958.0,35.635) (729.0,38.112) (110973.0,35.936) (17317.0,36.751) (10306.0,37.017) (19318.0,36.702) (24094.0,36.637) (14006.0,36.836) (2025.0,37.523) (1296.0,37.646) (1225.0,37.858) (1764.0,37.722) (1600.0,37.839) (212.0,38.938) (6598.0,37.098) (1501.0,37.962) (15918.0,36.926) (1582.0,37.935) (63.0,38.852) (512.0,38.07) (33.0,39.306) (97.0,39.795) (41.0,38.93) (320.0,38.216) (43.0,38.963) (93.0,38.896) (48.0,39.148) (54870.0,36.272) (76947.0,36.108) (48920.0,36.299) (9688.0,37.079) (8053.0,37.112) (64528.0,36.204) (29216.0,36.535) (28813.0,36.552) (50267.0,36.299) (1000.0,36.08)};


==> data-formatted/tabulate-aeffort-nonneg.tex <==
\addplot+[ybar, erd] plot coordinates {(1,2.008)(5,2.008)(10,2.006)(15,0.000)(20,0.000)(25,0.000)(30,0.000)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpflow] plot coordinates {(1,0.000)(5,0.000)(10,0.015)(15,6.179)(20,0.000)(25,0.000)(30,0.000)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfmed] plot coordinates {(1,0.000)(5,0.000)(10,0.000)(15,0.533)(20,7.330)(25,7.330)(30,7.330)(35,3.188)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfhigh] plot coordinates {(1,0.000)(5,0.000)(10,0.000)(15,0.000)(20,0.000)(25,0.000)(30,0.000)(35,4.681)(40,8.279)(45,8.279)(50,8.279)(55,8.279)(60,8.279)(65,8.279)(70,8.279)};


==> data-formatted/tabulate-aeffort-posneg.tex <==
\addplot+[ybar, mpfilow] plot coordinates {(1,13.145)(5,13.145)(10,13.145)(15,0.000)(20,0.000)(25,0.000)(30,0.000)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfimed] plot coordinates {(1,2.099)(5,2.502)(10,2.565)(15,20.200)(20,20.200)(25,20.200)(30,20.189)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfihigh] plot coordinates {(1,0.382)(5,0.404)(10,0.404)(15,0.404)(20,2.656)(25,3.341)(30,3.444)(35,27.596)(40,27.596)(45,27.596)(50,27.596)(55,27.596)(60,27.596)(65,27.596)(70,27.596)};
\addplot+[ybar, mpq] plot coordinates {(1,1.867)(5,2.031)(10,2.032)(15,2.032)(20,2.090)(25,2.908)(30,2.908)(35,2.908)(40,3.588)(45,3.802)(50,3.802)(55,4.080)(60,18.205)(65,18.205)(70,21.917)};


==> data-formatted/tabulate-percent-nonneg.tex <==
\addplot+[ybar, erd] plot coordinates {(1,100.000)(5,100.000)(10,96.000)(15,0.000)(20,0.000)(25,0.000)(30,0.000)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpflow] plot coordinates {(1,0.000)(5,0.000)(10,4.000)(15,59.000)(20,0.000)(25,0.000)(30,0.000)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfmed] plot coordinates {(1,0.000)(5,0.000)(10,0.000)(15,41.000)(20,100.000)(25,100.000)(30,100.000)(35,32.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfhigh] plot coordinates {(1,0.000)(5,0.000)(10,0.000)(15,0.000)(20,0.000)(25,0.000)(30,0.000)(35,68.000)(40,100.000)(45,100.000)(50,100.000)(55,100.000)(60,100.000)(65,100.000)(70,100.000)};


==> data-formatted/tabulate-percent-posneg.tex <==
\addplot+[ybar, mpfilow] plot coordinates {(1,81.467)(5,81.267)(10,81.067)(15,0.000)(20,0.000)(25,0.000)(30,0.000)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfimed] plot coordinates {(1,9.333)(5,8.400)(10,8.600)(15,89.667)(20,81.533)(25,81.267)(30,78.000)(35,0.000)(40,0.000)(45,0.000)(50,0.000)(55,0.000)(60,0.000)(65,0.000)(70,0.000)};
\addplot+[ybar, mpfihigh] plot coordinates {(1,3.667)(5,3.933)(10,3.867)(15,3.867)(20,11.733)(25,11.000)(30,14.267)(35,92.267)(40,90.400)(45,89.667)(50,89.667)(55,89.533)(60,81.267)(65,81.267)(70,79.600)};
\addplot+[ybar, mpq] plot coordinates {(1,5.533)(5,6.400)(10,6.467)(15,6.467)(20,6.733)(25,7.733)(30,7.733)(35,7.733)(40,9.600)(45,10.333)(50,10.333)(55,10.467)(60,18.733)(65,18.733)(70,20.400)};


==> data-formatted/upos-mpf+vars.tex <==
\addplot [only marks, color=redorange, mark=*, mark options={scale=0.7, opacity=0.7}] coordinates { (378.0,38.102) (288.0,38.502) (304.0,38.126) (1673.0,37.492) (104433.0,35.514) (1547.0,37.394) (7485.0,36.617) (2784.0,37.839) (929.0,37.695) (523.0,38.185) (78.0,38.693) (75.0,38.706) (66.0,38.723) (63.0,38.69) (87.0,38.81) (595.0,37.675) (760.0,37.487) (450.0,38.127) (595.0,37.722) (120.0,38.444) (460.0,38.588) (1216.0,38.063) (77920.0,36.933) (140.0,38.454) (120.0,38.367) (200.0,38.158) (120.0,38.752) (120.0,38.348) (672.0,38.554) (12300.0,37.366) (120.0,38.683) (140.0,38.561) (100.0,38.276) (120.0,38.396) (1065.0,38.37) (924.0,38.983) (1065.0,38.194) (140.0,38.559) (90.0,38.767) (404.0,37.838) (824.0,37.43) (132.0,38.631) (108.0,38.801) (60.0,38.81) (134.0,38.854) (74.0,38.859) (1440.0,37.903) (360.0,38.396) (1360.0,38.168) (1200.0,38.71) (80376.0,36.98) (243408.0,35.089) (325113.0,34.969) (314374.0,34.981) (267.0,38.265) (225.0,38.43) (4131.0,36.866) (1843.0,37.39) (2687.0,37.072) (8169.0,36.615) (3045.0,36.994) (192958.0,35.19) (729.0,37.596) (110973.0,35.478) (17317.0,36.303) (10306.0,36.56) (19318.0,36.211) (24094.0,36.161) (14006.0,36.397) (2025.0,37.11) (1296.0,37.365) (1225.0,37.383) (1764.0,37.181) (1600.0,37.266) (212.0,38.542) (6598.0,36.647) (1501.0,37.471) (15918.0,36.441) (1582.0,37.45) (63.0,38.689) (512.0,37.907) (33.0,38.796) (97.0,38.411) (41.0,38.717) (320.0,37.95) (43.0,38.759) (93.0,38.443) (48.0,38.68) (54870.0,35.811) (76947.0,35.655) (48920.0,35.843) (9688.0,36.572) (8053.0,36.621) (64528.0,35.731) (29216.0,36.06) (28813.0,36.057) (50267.0,35.827) (1000.0,37.689)};


==> data-formatted/uposneg-mpf+vars.tex <==
\addplot [only marks, color=redorange, mark=*, mark options={scale=0.7, opacity=0.7}] coordinates { (378.0,35.856) (288.0,36.652) (304.0,36.309) (1673.0,35.321) (104433.0,34.222) (1547.0,36.016) (7485.0,35.32) (2784.0,35.167) (929.0,36.208) (523.0,36.275) (78.0,36.95) (75.0,36.878) (66.0,36.087) (63.0,36.928) (87.0,37.084) (595.0,36.389) (760.0,36.279) (450.0,36.472) (595.0,36.374) (120.0,36.997) (460.0,36.638) (1216.0,36.247) (77920.0,34.574) (140.0,36.905) (120.0,36.978) (200.0,36.766) (120.0,36.97) (120.0,36.993) (672.0,36.458) (12300.0,35.266) (120.0,36.846) (140.0,36.855) (100.0,37.08) (120.0,36.974) (1065.0,36.319) (924.0,36.175) (1065.0,36.273) (140.0,36.909) (90.0,36.632) (404.0,36.562) (824.0,36.263) (132.0,36.784) (108.0,35.583) (60.0,37.236) (134.0,36.684) (74.0,37.05) (1440.0,35.699) (360.0,36.422) (1360.0,35.789) (1200.0,35.815) (80376.0,34.558) (243408.0,33.83) (325113.0,33.705) (314374.0,33.72) (267.0,35.884) (225.0,35.853) (4131.0,35.58) (1843.0,35.912) (2687.0,33.215) (8169.0,35.277) (3045.0,35.71) (192958.0,33.93) (729.0,36.269) (110973.0,34.155) (17317.0,34.944) (10306.0,35.176) (19318.0,34.917) (24094.0,34.815) (14006.0,35.045) (2025.0,35.884) (1296.0,36.037) (1225.0,36.084) (1764.0,35.947) (1600.0,35.986) (212.0,35.651) (6598.0,35.366) (1501.0,35.826) (15918.0,34.828) (1582.0,35.945) (63.0,37.019) (512.0,36.395) (33.0,37.486) (97.0,36.533) (41.0,37.131) (320.0,36.628) (43.0,37.424) (93.0,37.13) (48.0,35.304) (54870.0,34.458) (76947.0,34.318) (48920.0,34.507) (9688.0,35.203) (8053.0,35.274) (64528.0,34.391) (29216.0,34.735) (28813.0,34.741) (50267.0,34.498) (1000.0,36.237)};


==> data-formatted/uposneg-mpfi-est+act.tex <==
\addplot [only marks, color=redorange, mark=*, mark options={scale=0.7, opacity=0.7}] coordinates { (29.139,35.288) (31.368,37.206) (31.894,38.02) (30.604,36.903) (28.275,34.631) (35.176,38.254) (34.492,37.669) (34.062,37.107) (34.797,38.432) (35.019,37.574) (32.481,35.995) (34.38,37.503) (33.124,37.223) (34.263,38.618) (32.047,37.032) (33.341,37.319) (33.335,37.075) (34.166,37.345) (33.291,36.725) (32.362,35.72) (32.914,36.165) (32.914,37.111) (32.914,36.335) (32.913,36.458) (32.914,35.967) (33.999,36.798) (33.283,37.463) (32.689,38.864) (33.435,36.804) (30.012,36.492) (33.771,37.27) (33.185,37.018) (32.704,37.849) (33.453,37.622) (32.55,36.382) (34.387,37.436) (32.753,36.751) (34.034,36.913) (30.574,35.455) (33.275,36.977) (34.053,36.923) (32.645,35.905) (33.959,37.563) (33.565,37.544) (33.176,38.242) (33.235,36.479) (33.907,37.134) (34.287,36.979) (34.74,37.128) (34.529,38.99) (32.208,36.556) (33.015,37.174) (32.479,36.958) (34.919,37.869) (34.935,38.23) (32.4,36.98) (32.615,37.058) (33.632,37.823) (32.751,39.291) (31.832,36.098) (33.385,36.73) (33.785,38.187) (33.726,38.282) (33.978,37.37) (32.172,35.783) (33.704,37.124) (33.742,37.022) (33.445,38.855) (33.652,38.491) (32.412,36.435) (31.839,36.903) (33.498,39.517) (32.327,37.582) (34.115,37.929) (33.465,37.894) (35.123,38.121) (35.117,37.456) (35.111,37.781) (35.11,37.266) (35.1,37.462) (35.017,37.037) (35.013,37.413) (35.007,37.425) (35.009,37.366) (35.006,37.225) (34.748,37.674) (34.87,38.109) (34.242,37.671) (33.782,37.184) (34.934,37.781) (34.559,37.489) (34.763,36.975) (35.071,37.456) (35.111,37.525) (34.431,37.901) (35.072,38.094) (34.701,38.141) (34.078,38.032) (34.833,38.505) (34.117,37.188) (34.878,37.889) (34.14,37.21) (34.914,37.393) (34.423,37.115) (34.951,38.062) (33.424,36.796) (34.444,36.912) (34.144,37.412) (35.0,37.167) (34.385,37.924) (33.422,36.349) (33.392,36.149) (33.4,36.473) (33.4,36.969) (33.406,36.92) (35.025,38.272) (34.884,37.424) (33.76,36.928) (33.879,36.462) (35.506,38.1) (35.79,37.909) (35.802,37.636) (35.58,37.679) (35.494,38.096) (35.785,37.517) (35.437,39.007) (34.509,37.666) (35.383,37.918) (35.496,37.897) (35.514,37.823) (35.091,37.784) (35.465,37.85) (35.437,37.883) (35.484,37.968) (34.718,37.92) (35.101,36.912) (35.819,37.915) (35.613,38.389) (34.701,36.485) (35.629,37.602) (34.534,37.054) (34.994,37.599) (35.101,38.072) (34.961,38.011) (34.831,37.401) (33.589,38.021) (32.256,36.328) (31.356,36.012) (32.48,36.711) (32.595,36.96) (35.004,37.316) (33.438,36.488) (34.709,37.777) (34.036,37.988) (34.267,37.232) (35.2,37.609) (34.62,37.601) (34.571,37.725) (34.2,37.168) (34.151,37.437) (35.857,37.533) (35.849,37.664) (35.535,37.445) (35.88,37.744) (35.831,37.859) (35.734,38.023) (35.748,37.624) (35.389,39.046) (35.47,39.094) (35.648,37.485) (32.852,36.062) (32.648,36.368) (34.095,36.821) (32.308,37.027) (32.803,36.342) (33.471,37.704) (32.871,36.781) (33.983,38.291) (34.153,37.176) (34.977,37.001) (33.044,36.301) (34.242,37.036) (33.476,37.073) (34.708,37.43) (34.824,37.857) (35.285,37.683) (34.368,37.113) (34.284,37.418) (35.267,37.629) (34.913,37.737) (33.43,37.136) (33.22,36.964) (34.046,37.189) (33.632,37.184) (33.867,37.223) (33.713,37.347) (31.966,35.636) (32.856,37.586) (32.221,36.846) (30.792,36.898) (34.975,37.523) (34.958,37.412) (34.976,37.133) (34.965,37.919) (34.51,36.863) (33.503,36.645) (33.438,36.853) (32.56,37.778) (30.989,36.932) (34.843,37.152) (34.191,37.929) (31.409,35.775) (33.154,36.791) (34.482,37.511) (33.887,36.822) (34.138,37.098) (32.58,36.656) (34.921,37.522) (34.935,37.299) (34.243,37.818) (32.65,36.862) (33.812,36.997) (32.746,36.968) (32.001,37.131) (34.068,37.321) (34.362,37.948) (34.658,37.171) (33.905,37.193) (35.107,38.444) (34.761,37.347) (32.439,35.892) (32.259,36.656) (30.487,34.803) (32.098,36.213) (32.283,36.907) (34.62,38.031) (34.103,38.203) (33.775,36.876) (34.01,37.157) (32.726,36.839) (31.417,37.919) (32.095,36.524) (31.757,35.566) (32.196,36.77) (32.655,38.238) (31.779,36.129) (31.834,36.315) (29.972,35.942) (32.04,36.989) (32.38,36.579) (33.226,36.284) (33.095,36.061) (33.407,36.944) (33.386,36.541) (33.381,36.679) (32.509,38.801) (32.509,36.166) (32.509,36.35) (32.509,36.429) (32.509,36.623) (32.383,36.034) (32.384,36.116) (32.383,36.333) (32.384,36.076) (32.383,36.106) (32.398,36.246) (32.398,35.769) (32.398,36.031) (32.398,37.295) (32.397,37.203) (31.511,37.358) (31.889,35.769) (33.391,36.328) (33.536,37.087) (32.82,37.654) (30.944,35.428) (31.583,36.98) (33.542,38.183) (31.267,35.82) (32.732,36.72) (34.277,37.082) (34.277,36.591) (34.278,37.27) (34.279,36.816) (34.272,37.621) (34.398,36.809) (34.596,37.978) (33.226,35.989) (34.61,37.502) (34.119,38.305) (30.599,36.13) (34.218,37.412) (34.239,36.959) (34.408,36.907) (34.446,37.632) (33.789,36.819) (33.695,36.523) (33.888,36.969) (33.879,36.445) (32.879,36.258) (34.408,37.079) (34.413,37.099) (34.411,37.341) (34.405,36.808) (34.408,38.171) (32.593,36.424) (32.605,36.162) (32.548,37.643) (32.61,36.243) (32.598,36.486) (34.939,37.065) (34.175,37.021) (34.065,37.922) (34.536,37.09) (34.797,37.98) (32.804,35.9) (32.824,36.383) (32.497,36.42) (32.796,36.079) (32.791,36.436) (33.289,36.233) (33.513,36.709) (33.595,37.173) (33.628,36.809) (33.644,36.343) (33.762,37.735) (33.827,38.014) (33.871,36.662) (33.388,36.429) (33.833,38.256) (32.921,36.392) (33.27,36.541) (33.553,36.923) (33.563,36.165) (33.545,36.784) (33.292,36.52) (33.305,35.473) (32.466,35.444) (33.447,38.861) (32.698,35.845) (33.662,36.664) (33.591,37.261) (33.311,36.166) (33.535,36.282) (33.404,36.201) (34.05,36.89) (34.468,37.557) (34.568,37.662) (34.476,36.839) (34.538,36.8) (34.277,36.797) (34.259,37.872) (34.322,36.732) (34.197,37.015) (34.683,38.503) (34.301,37.148) (34.424,36.757) (34.635,37.388) (34.696,36.959) (34.67,37.843) (34.281,36.743) (34.375,37.084) (34.489,38.45) (34.116,37.405) (34.631,37.091) (34.392,36.701) (34.5,37.233) (34.582,38.397) (34.303,36.874) (34.488,38.048) (33.782,37.367) (33.809,37.002) (32.067,35.31) (33.422,36.3) (31.002,36.818) (33.8,37.787) (33.973,36.829) (34.029,37.789) (34.055,37.182) (34.059,37.177) (33.104,36.215) (34.448,37.058) (34.278,37.13) (33.95,37.053) (34.194,37.588) (30.426,35.669) (31.163,36.104) (31.164,34.935) (29.028,34.003) (31.075,36.108) (33.749,36.853) (32.467,35.994) (33.917,37.501) (34.118,37.849) (33.969,37.115) (33.615,37.964) (33.453,37.058) (33.928,39.328) (33.29,37.076) (34.128,37.789) (31.611,36.535) (32.628,37.603) (31.218,36.18) (32.113,37.011) (32.023,36.765) (35.957,37.588) (35.583,37.853) (35.743,38.065) (35.382,37.41) (35.022,38.35) (35.197,37.552) (34.718,37.501) (35.032,37.937) (34.532,37.325) (33.343,36.595) (34.868,37.959) (35.193,37.362) (34.143,37.26) (34.921,37.864) (33.739,37.463) (34.427,37.412) (34.645,37.373) (34.902,37.317) (35.154,38.607) (34.834,37.761) (35.555,38.138) (34.57,38.855) (35.094,38.169) (34.958,37.546) (35.022,37.915) (35.229,37.436) (35.145,37.285) (34.914,37.829) (35.282,38.249) (35.091,37.754) (33.927,37.321) (34.443,37.641) (34.236,37.428) (34.896,39.724) (31.639,34.701) (33.064,35.34) (33.116,36.595) (33.03,36.06) (33.08,36.102) (33.088,36.231) (32.789,36.318) (32.394,34.987) (32.654,35.973) (32.93,36.191) (32.648,36.159) (32.672,35.86) (33.175,36.744) (33.101,36.789) (33.051,36.472) (33.126,36.024) (33.89,36.9) (33.806,36.825) (33.705,36.814) (33.866,36.787) (33.903,37.138) (33.529,37.053) (33.851,36.597) (33.927,37.474) (33.919,36.697) (33.897,36.81) (32.805,35.991) (32.766,35.718) (32.51,36.869) (32.89,36.095) (32.972,36.327) (33.273,36.295) (33.001,36.664) (33.329,36.552) (33.127,36.548) (33.371,36.886) (33.408,36.502) (33.426,36.237) (33.363,36.547) (33.108,37.559) (33.364,36.456) (32.63,35.377) (32.888,36.423) (33.084,36.77) (33.143,36.253) (33.153,37.602) (33.545,36.382) (34.5,37.136) (34.953,37.331) (34.376,37.119) (34.965,37.317)};

